A MeerKAT 1.28 GHz Atlas of Southern Sources in the IRAS Revised Bright Galaxy Sample

The IRAS Revised Bright Galaxy Sample (RBGS) comprises galaxies and unresolved mergers stronger than $S = 5.24$ Jy at $\lambda = 60~\mu\mathrm{m}$ with galactic latitudes $\vert b \vert > 5^\circ$. Nearly all are dusty star-forming galaxies whose radio continuum and far-infrared luminosities are proportional to their current rates of star formation. We used the MeerKAT array of 64 dishes to make $5 \times 3$ min snapshot observations at $\nu = 1.28$ GHz covering all 298 southern (J2000 $\delta < 0^\circ$) RBGS sources identified with external galaxies. The resulting images have $\theta \approx 7.5$ arcsec FHWM resolution and rms fluctuations $\sigma \approx 20~\mu\mathrm{Jy~beam}^{-1} \approx 0.26$ K, low enough to reveal even faint disk emission. The rms position uncertainties are $\sigma_\alpha \approx \sigma_\delta \approx 1$ arcsec relative to accurate near-infrared positions, and the image dynamic ranges are DR $\gtrsim 10^4:1$.

==> (inline-0) <==
\begin{deluxetable*}{C l l C c R R R R R C c}
  \centerwidetable
  \label{tab:iras}
  \tabletypesize{\small}
  \centering
  \tablecaption{The Southern RBGS Sample: {\it IRAS} Data}  
\tablehead{
  \colhead{\llap{In}d\rlap{ex}} & \colhead{Common} & \colhead{{\it IRAS}} &
  \colhead{$\alpha$} & \colhead{$\delta$} &
  $S_{12\,\mu\mathrm{m}}$ & $S_{25\,\mu\mathrm{m}}$ & $S_{60\,\mu\mathrm{m}}$ & $S_{100\,\mu\mathrm{m}}$ &
  D_\mathrm{C}\hphantom{01} & \llap{log}($L_\mathrm{IR}/L_\odot$\rlap{)} &  \\
  $N$~ & \colhead{Name} & \colhead{Name} & \multicolumn2c{(J2000)} &
  \colhead{(Jy)} &   \colhead{(Jy)} &   \colhead{(Jy)} &   \colhead{(Jy)} &
  \colhead{\llap{(}Mpc\rlap{)}} & \hphantom{o} & \llap{GO}A\rlap{LS} }
\colnumbers
\startdata
% RBGS Southern Sample
% N   Common Name        IRAS Name         RA       J000     Dec                        S12         S25        S60       S100     Dmpc    LIR  GOALS?
 001 & NGC 0034         & F00085$-$1223  & 00~11~06.6 & \llap{$-$}12~06~27 & $    0.35$ &     2.39 &    17.05 &    16.86 &  77.60 & 11.44 & * \\
 002 & NGC 0055         & NGC 0055       & 00~14~54.5 & \llap{$-$}39~11~19 & $    1.34$ &     6.25 &    77.00 &   174.09 &   3.10 & \hphantom{1}9.36 &   \\
 003 & MCG -02-01-051/2 & F00163$-$1039  & 00~18~51.4 & \llap{$-$}10~22~33 & $    0.28$ &     1.20 &     7.48 &     9.66 & 105.76 & 11.41 & * \\
 004 & NGC 0134         & F00278$-$3331  & 00~30~21.6 & \llap{$-$}33~14~38 & $    2.35$ &     2.59 &    22.65 &    58.87 &  15.90 & 10.37 &   \\
 005 & ESO 079-G003     & F00298$-$6431  & 00~32~02.0 & \llap{$-$}64~15~14 & $    0.42$ &     0.88 &     7.05 &    17.41 &  35.31 & 10.51 &   \\
 006 & NGC 0150         & F00317$-$2804  & 00~34~16.2 & \llap{$-$}27~48~10 & $    0.66$ &     1.66 &     9.66 &    17.72 &  16.20 & \hphantom{1}9.95 &   \\
 007 & NGC 0157         & F00322$-$0840  & 00~34~46.0 & \llap{$-$}08~23~53 & $    1.61$ &     2.17 &    17.93 &    42.43 &  21.92 & 10.52 &   \\
 008 & ESO 350-IG038    & F00344$-$3349  & 00~36~52.0 & \llap{$-$}33~33~19 & $    0.52$ &     2.51 &     6.88 &     5.04 &  81.20 & 11.22 & * \\
 009 & NGC 0174         & F00345$-$2945  & 00~36~58.4 & \llap{$-$}29~28~45 & $    0.41$ &     1.27 &    11.36 &    19.77 &  47.28 & 10.90 &   \\
 010 & NGC 0232         & F00402$-$2349  & 00~42~46.5 & \llap{$-$}23~33~31 & $    0.36$ &     1.28 &    10.05 &    17.14 &  79.23 & 11.30 & * \\
 011 & NGC 0247         & F00446$-$2101  & 00~47~06.0 & \llap{$-$}20~45~48 & $    0.14$ &     0.89 &     8.73 &    23.50 &   3.10 & \hphantom{1}8.45 &   \\
 012 & NGC 0253         & F00450$-$2533  & 00~47~33.1 & \llap{$-$}25~17~15 & $   41.04$ &   154.67 &   967.81 &  1288.15 &   3.10 & 10.44 &   \\
 013 & NGC 0289         & F00502$-$3128  & 00~52~42.8 & \llap{$-$}31~12~19 & $    0.45$ &     0.60 &     5.47 &    16.90 &  21.60 & 10.03 &   \\
 014 & NGC 0300         & NGC 0300       & 00~54~52.9 & \llap{$-$}37~41~09 & $    0.90$ &     1.96 &    15.30 &    48.04 &   2.00 & \hphantom{1}8.39 &   \\
 015 & NGC 0337         & F00573$-$0750  & 00~59~49.6 & \llap{$-$}07~34~52 & $    0.24$ &     0.76 &     9.07 &    20.11 &  21.59 & 10.13 &   \\
 016 & IC 1623A/B       & F01053$-$1746  & 01~07~46.3 & \llap{$-$}17~30~32 & $    1.03$ &     3.65 &    22.93 &    31.55 &  78.57 & 11.65 & * \\
 017 & MCG -03-04-014   & F01076$-$1707  & 01~10~08.5 & \llap{$-$}16~51~14 & $    0.34$ &     0.90 &     7.25 &    10.33 & 136.17 & 11.63 & * \\
 018 & ESO 244-G012     & F01159$-$4443  & 01~18~08.6 & \llap{$-$}44~27~40 & $    0.39$ &     1.95 &     9.27 &    11.76 &  90.96 & 11.39 & * \\
 019 & NGC 0613         & F01319$-$2940  & 01~34~17.8 & \llap{$-$}29~25~10 & $    2.25$ &     4.32 &    27.38 &    59.21 &  14.98 & 10.37 &   \\
 020 & ESO 353-G020     & F01325$-$3623  & 01~34~49.4 & \llap{$-$}36~08~25 & $    0.37$ &     0.71 &     7.17 &    15.54 &  63.37 & 11.00 & * \\
 021 & NGC 0625         & F01329$-$4141  & 01~35~05.8 & \llap{$-$}41~26~17 & $    0.20$ &     1.30 &     5.73 &     8.63 &   4.46 & \hphantom{1}8.57 &   \\
 022 & ESO 297-G011/012 & F01341$-$3735  & 01~36~24.7 & \llap{$-$}37~19~56 & $    0.37$ &     1.55 &     7.77 &    12.90 &  67.88 & 11.09 & * \\
 023 & IRAS F01364$-$1042 & F01364$-$1042& 01~38~52.6 & \llap{$-$}10~27~15 & $<   0.16$ &     0.44 &     6.62 &     6.88 & 188.37 & 11.76 & * \\
 024 & NGC 0643B        & F01384$-$7515  & 01~39~12.9 & \llap{$-$}75~00~40 & $    0.32$ &     0.84 &     7.36 &    13.76 &  54.59 & 10.85 &   \\
 025 & NGC 0701         & F01486$-$0956  & 01~51~04.5 & \llap{$-$}09~42~04 & $    0.62$ &     0.67 &     6.17 &    14.90 &  19.87 & \hphantom{1}9.98 &   \\
 026 & NGC 0835         & F02069$-$1022  & 02~09~23.8 & \llap{$-$}10~08~13 & $    0.36$ &     0.50 &     5.31 &    12.60 &  52.90 & 10.74 &   \\
 027 & NGC 0838         & F02071$-$1023  & 02~09~38.8 & \llap{$-$}10~08~46 & $    0.68$ &     1.88 &    11.41 &    19.94 &  50.13 & 11.00 & * \\
 028 & NGC 0839         & F02072$-$1025  & 02~09~42.9 & \llap{$-$}10~11~03 & $    0.52$ &     2.27 &    11.67 &    13.03 &  51.10 & 10.97 &   \\
 029 & NGC 0873         & F02141$-$1134  & 02~16~33.2 & \llap{$-$}11~20~50 & $    0.44$ &     0.69 &     5.81 &    12.86 &  52.45 & 10.77 &   \\
 030 & NGC 0908         & F02207$-$2127  & 02~23~05.3 & \llap{$-$}21~13~58 & $    1.74$ &     2.21 &    17.54 &    52.35 &  15.75 & 10.27 &   \\
 031 & NGC 0922         & F02228$-$2500  & 02~25~04.2 & \llap{$-$}24~47~21 & $    0.33$ &     0.74 &     5.53 &     9.68 &  40.57 & 10.48 &   \\
 032 & NGC 0958         & F02281$-$0309  & 02~30~43.0 & \llap{$-$}02~56~18 & $    0.62$ &     0.94 &     5.85 &    15.08 &  76.36 & 11.17 & * \\
 033 & NGC 0986         & F02315$-$3915  & 02~33~34.3 & \llap{$-$}39~02~42 & $    1.42$ &     3.65 &    25.06 &    49.88 &  26.43 & 10.78 &   \\
 034 & NGC 1022         & F02360$-$0653  & 02~38~31.8 & \llap{$-$}06~40~40 & $    0.71$ &     3.28 &    19.71 &    27.33 &  19.33 & 10.35 &   \\
 035 & NGC 1068         & F02401$-$0013  & 02~42~41.4 & \llap{$-$}00~00~45 & $   39.84$ &    87.57 &   196.37 &   257.37 &  13.70 & 11.27 & * \\
 036 & NGC 1083         & F02433$-$1534  & 02~45~40.0 & \llap{$-$}15~21~30 & $    0.31$ &     0.78 &     7.68 &    13.57 &  53.46 & 10.84 &   \\
 037 & NGC 1084         & F02435$-$0747  & 02~45~59.7 & \llap{$-$}07~34~41 & $    1.96$ &     3.20 &    29.41 &    58.64 &  18.61 & 10.54 &   \\
 038 & NGC 1087         & 02438$-$0042   & 02~46~25.1 & \llap{$-$}00~29~53 & $    0.97$ &     1.41 &    12.16 &    27.98 &  20.05 & 10.26 &   \\
 039 & NGC 1097         & F02441$-$3029  & 02~46~18.7 & \llap{$-$}30~16~29 & $    2.96$ &     7.30 &    53.35 &   104.79 &  16.80 & 10.71 &   \\
 040 & NGC 1187         & F03004$-$2303  & 03~02~37.9 & \llap{$-$}22~52~00 & $    0.91$ &     1.85 &    11.75 &    26.44 &  18.32 & 10.18 &   \\
 041 & NGC 1204         & F03022$-$1232  & 03~04~40.5 & \llap{$-$}12~20~26 & $    0.25$ &     1.10 &     7.33 &    10.18 &  58.51 & 10.88 &   \\
 042 & NGC 1222         & F03064$-$0308  & 03~08~57.3 & \llap{$-$}02~57~16 & $    0.50$ &     2.28 &    13.06 &    15.41 &  32.26 & 10.60 &   \\
 043 & NGC 1232         & F03075$-$2045  & 03~09~45.8 & \llap{$-$}20~34~32 & $    0.88$ &     1.32 &     8.37 &    28.47 &  22.13 & 10.28 &   \\
 044 & NGC 1266         & F03135$-$0236  & 03~16~01.7 & \llap{$-$}02~25~34 & $    0.25$ &     1.20 &    13.13 &    16.89 &  28.86 & 10.46 &   \\
 045 & NGC 1313         & F03176$-$6640  & 03~18~16.7 & \llap{$-$}66~29~30 & $    0.89$ &     2.48 &    30.71 &    63.14 &   4.00 &\hphantom{1}9.18 &   \\
 046 & NGC 1309         & F03197$-$1534  & 03~22~07.1 & \llap{$-$}15~23~53 & $    0.32$ &     0.63 &     6.16 &    14.68 &  28.11 & 10.24 &   \\
 047 & NGC 1326         & F03220$-$3638  & 03~23~55.9 & \llap{$-$}36~27~52 & $    0.52$ &     0.93 &     8.01 &    13.99 &  16.13 &\hphantom{1}9.84 &   \\
 048 & IC 1953          & F03314$-$2138  & 03~33~41.7 & \llap{$-$}21~28~43 & $    0.21$ &     0.96 &     8.81 &    11.97 &  24.64 & 10.17 &   \\
 049 & NGC 1365         & F03316$-$3618  & 03~33~36.5 & \llap{$-$}36~08~23 & $    5.12$ &    14.28 &    94.31 &   165.67 &  17.93 & 11.00 & * \\
 050 & NGC 1377         & F03344$-$2103  & 03~36~38.2 & \llap{$-$}20~54~08 & $    0.56$ &     1.93 &     7.43 &     5.95 &  23.66 & 10.13 &   \\
 051 & NGC 1386         & F03348$-$3609  & 03~36~45.5 & \llap{$-$}35~59~58 & $    0.52$ &     1.46 &     5.92 &     9.55 &  10.90 & \hphantom{1}9.42 &   \\
 052 & NGC 1385         & F03353$-$2439  & 03~37~28.8 & \llap{$-$}24~29~59 & $    1.17$ &     2.00 &    17.23 &    36.03 &  15.90 & 10.18 &   \\
 053 & NGC 1406         & F03373$-$3129  & 03~39~23.2 & \llap{$-$}31~19~20 & $    1.00$ &     1.38 &    12.87 &    27.49 &  18.98 & 10.22 &   \\
 054 & NGC 1415         & F03387$-$2243  & 03~40~56.8 & \llap{$-$}22~33~53 & $    0.53$ &     0.55 &     5.68 &    12.27 &  20.91 & \hphantom{1}9.96 &   \\
 055 & NGC 1421         & F03401$-$1338  & 03~42~27.7 & \llap{$-$}13~29~23 & $    0.80$ &     1.40 &    10.95 &    22.62 &  21.20 & 10.25 &   \\
 056 & NGC 1448         & F03428$-$4448  & 03~44~32.1 & \llap{$-$}44~38~41 & $    1.10$ &     1.44 &    10.32 &    32.43 &  11.47 & \hphantom{1}9.78 &   \\
 057 & NGC 1482         & F03524$-$2038  & 03~54~39.8 & \llap{$-$}20~30~07 & $    1.55$ &     4.68 &    33.36 &    46.73 &  25.09 & 10.80 &   \\
 058 & NGC 1511         & F03594$-$6746  & 03~59~37.4 & \llap{$-$}67~38~06 & $    1.21$ &     3.25 &    25.38 &    40.75 &  16.33 & 10.32 &   \\
 059 & NGC 1532         & F04101$-$3300  & 04~12~01.2 & \llap{$-$}32~53~11 & $    1.00$ &     1.12 &     9.63 &    30.61 &  15.51 & 10.01 &   \\
 060 & ESO 420-G013     & F04118$-$3207  & 04~13~50.1 & \llap{$-$}32~00~24 & $    0.95$ &     2.22 &    13.66 &    20.88 &  47.60 & 11.02 & * \\
 061 & NGC 1546         & 04134$-$5611   & 04~14~29.6 & \llap{$-$}56~04~13 & $    0.46$ &     0.73 &     5.40 &    20.05 &  15.93 & \hphantom{1}9.80 &   \\
 062 & IC 2056          & F04155$-$6019  & 04~16~24.2 & \llap{$-$}60~12~26 & $    0.49$ &     0.76 &     6.06 &    12.67 &  13.75 & \hphantom{1}9.62 &   \\
 063 & NGC 1559         & F04170$-$6254  & 04~17~37.4 & \llap{$-$}62~46~59 & $    1.84$ &     3.05 &    30.24 &    61.20 &  12.69 & 10.21 &   \\
 064 & NGC 1566         & F04188$-$5503  & 04~19~59.8 & \llap{$-$}54~56~06 & $    1.91$ &     3.02 &    22.53 &    58.05 &  19.10 & 10.51 &   \\
 065 & ESO 550-IG025    & F04191$-$1855  & 04~21~19.6 & \llap{$-$}18~48~45 & $    0.22$ &     0.51 &     5.69 &     9.47 & 126.43 & 11.45 & * \\
 066 & NGC 1572         & F04210$-$4042  & 04~22~42.3 & \llap{$-$}40~36~03 & $    0.23$ &     0.80 &     8.03 &    16.81 &  81.50 & 11.24 & * \\
 067 & NGC 1614         & F04315$-$0840  & 04~34~00.1 & \llap{$-$}08~34~46 & $    1.38$ &     7.50 &    32.12 &    34.32 &  62.61 & 11.60 & * \\
 068 & ESO 485-G003     & F04370$-$2416  & 04~39~06.5 & \llap{$-$}24~11~02 & $    0.34$ &     0.69 &     6.07 &    11.34 &  60.51 & 10.87 &   \\
 069 & NGC 1637         & F04389$-$0257  & 04~41~29.6 & \llap{$-$}02~51~26 & $    0.65$ &     1.47 &     6.61 &    15.71 &  10.16 & \hphantom{1}9.46 &   \\
 070 & NGC 1672         & F04449$-$5920  & 04~45~42.7 & \llap{$-$}59~14~48 & $    2.47$ &     5.25 &    41.21 &    77.92 &  16.82 & 10.59 &   \\
 071 & ESO 203-IG001    & F04454$-$4838  & 04~46~50.3 & \llap{$-$}48~33~31 & $<   0.05$ &     0.45 &     5.86 &     5.38 & 208.86 & 11.79 & * \\
 072 & NGC 1667         & F04461$-$0624  & 04~48~37.7 & \llap{$-$}06~19~12 & $    0.63$ &     0.71 &     6.27 &    14.92 &  60.51 & 10.96 &   \\
 073 & MCG -05-12-006   & F04502$-$3304  & 04~52~06.8 & \llap{$-$}32~59~24 & $    0.22$ &     1.21 &     8.15 &     9.85 &  75.05 & 11.12 & * \\
 074 & IC 0398          & F04557$-$0751  & 04~58~12.4 & \llap{$-$}07~46~50 & $    0.21$ &     0.55 &     5.63 &    11.03 &  50.29 & 10.66 &   \\
 075 & NGC 1720         & F04569$-$0756  & 04~59~19.9 & \llap{$-$}07~51~34 & $    0.31$ &     0.77 &     7.00 &    13.30 &  55.68 & 10.85 &   \\
 076 & NGC 1792         & F05035$-$3802  & 05~05~13.7 & \llap{$-$}37~58~46 & $    3.18$ &     4.31 &    35.16 &    86.15 &  12.54 & 10.33 &   \\
 077 & NGC 1797         & F05053$-$0805  & 05~07~44.2 & \llap{$-$}08~01~09 & $    0.33$ &     1.35 &     9.56 &    12.76 &  59.13 & 11.00 & * \\
 078 & NGC 1808         & F05059$-$3734  & 05~07~42.3 & \llap{$-$}37~30~48 & $    5.40$ &    17.00 &   105.55 &   141.76 &  12.61 & 10.71 &   \\
 079 & NGC 1832         & F05097$-$1544  & 05~12~03.1 & \llap{$-$}15~41~17 & $    0.58$ &     0.86 &     7.35 &    17.77 &  26.24 & 10.28 &   \\
 080 & IRAS F05187$-$1017 & F05187$-$1017& 05~21~06.3 & \llap{$-$}10~14~45 & $<   0.08$ &     0.19 &     5.39 &     8.04 & 111.81 & 11.23 & * \\
 081 & IRAS F05189$-$2524 & F05189$-$2524& 05~21~01.4 & \llap{$-$}25~21~46 & $    0.74$ &     3.47 &    13.25 &    11.84 & 168.64 & 12.11 & * \\
 082 & NGC 1964         & F05312$-$2158  & 05~33~21.8 & \llap{$-$}21~56~44 & $    0.69$ &     1.02 &     9.17 &    23.48 &  18.65 & 10.09 &   \\
 083 & NGC 2076         & F05445$-$1648  & 05~46~47.9 & \llap{$-$}16~46~58 & $    0.71$ &     0.76 &     7.03 &    20.46 &  29.48 & 10.41 &   \\
 084 & NGC 2139         & F05590$-$2340  & 06~01~07.2 & \llap{$-$}23~40~25 & $    0.28$ &     0.86 &     7.05 &    14.05 &  25.11 & 10.16 &   \\
 085 & ESO 121-G006     & F06070$-$6147  & 06~07~29.5 & \llap{$-$}61~48~28 & $    0.58$ &     0.68 &     6.11 &    15.20 &  14.52 & \hphantom{1}9.70 &   \\
 086 & IRAS F06076$-$2139 & F06076$-$2139& 06~09~45.1 & \llap{$-$}21~40~22 & $    0.06$ &     0.63 &     6.43 &     8.47 & 148.80 & 11.59 & * \\
 087 & NGC 2207/IC 2163 & F06142$-$2121  & 06~16~22.9 & \llap{$-$}21~22~20 & $    1.37$ &     2.45 &    17.55 &    40.85 &  36.93 & 10.96 &   \\
 088 & UGCA 127         & F06185$-$0828  & 06~20~56.9 & \llap{$-$}08~29~42 & $    1.41$ &     1.62 &    17.61 &    39.38 &  10.19 & \hphantom{1}9.82 &   \\
 089 & UGCA 128         & F06189$-$2001  & 06~21~05.4 & \llap{$-$}20~02~53 & $    0.54$ &     0.93 &     5.38 &    11.90 &  27.28 & 10.21 &   \\
 090 & NGC 2221         & F06194$-$5733  & 06~20~16.0 & \llap{$-$}57~34~43 & $    0.30$ &     0.56 &     6.41 &    13.94 &  33.83 & 10.39 &   \\
 091 & ESO 005-G004     & F06218$-$8636  & 06~05~36.5 & \llap{$-$}86~37~53 & $    0.61$ &     0.81 &     7.48 &    19.25 &  22.36 & 10.16 &   \\
 092 & ESO 255-IG007    & F06259$-$4708  & 06~27~21.1 & \llap{$-$}47~10~38 & $    0.32$ &     1.42 &     9.05 &    11.85 & 155.32 & 11.84 & * \\
 093 & ESO 557-G002     & F06295$-$1735  & 06~31~46.3 & \llap{$-$}17~37~15 & $    0.17$ &     0.86 &     7.42 &    10.50 &  85.61 & 11.19 & * \\
 094 & NGC 2280         & F06428$-$2735  & 06~44~50.0 & \llap{$-$}27~38~23 & $    0.68$ &     0.85 &     7.11 &    18.78 &  21.54 & 10.13 &   \\
 095 & IRAS 06478$-$1111  & 06478$-$1111 & 06~50~11.2 & \llap{$-$}11~15~14 & $    0.41$ &     0.66 &     5.96 &     8.34 &  36.36 & 10.39 &   \\
 096 & IRAS F06592$-$6313 & F06592$-$6313& 06~59~40.3 & \llap{$-$}63~17~53 & $    0.14$ &     0.78 &     5.74 &     7.52 &  94.76 & 11.17 & * \\
 097 & AM 0702-601      & F07027$-$6011  & 07~03~27.5 & \llap{$-$}60~16~05 & $    0.43$ &     1.37 &     6.70 &     9.26 & 127.33 & 11.58 & * \\
 098 & ESO 491-G020/021 & 07077$-$2729   & 07~09~47.0 & \llap{$-$}27~34~10 & $    0.91$ &     2.70 &    15.23 &    22.85 &  41.10 & 10.93 &   \\
 099 & ESO 492-G002     & 07096$-$2637   & 07~11~40.7 & \llap{$-$}26~42~19 & $    0.41$ &     0.79 &     7.94 &    14.88 &  36.22 & 10.53 &   \\
 100 & NGC 2369         & F07160$-$6215  & 07~16~37.7 & \llap{$-$}62~20~35 & $    0.74$ &     2.20 &    20.35 &    38.31 &  44.02 & 11.10 & * \\
 101 & ESO 428-G023     & 07202$-$2908   & 07~22~10.7 & \llap{$-$}29~14~13 & $    0.45$ &     1.36 &     9.94 &    17.69 &  42.07 & 10.76 &   \\
 102 & NGC 2397         & F07214$-$6854  & 07~21~19.5 & \llap{$-$}69~00~02 & $    0.73$ &     1.08 &     8.48 &    19.18 &  16.08 & \hphantom{1}9.92 &   \\
 103 & ESO 428-G028     & 07216$-$2957   & 07~23~38.3 & \llap{$-$}30~03~08 & $    0.45$ &     0.78 &     6.10 &    14.82 &  31.08 & 10.35 &   \\
 104 & IRAS 07251$-$0248  & 07251$-$0248 & 07~27~37.5 & \llap{$-$}02~54~55 & $<   0.07$ &     0.66 &     6.49 &     6.35 & 343.74 & 12.32 & * \\
 105 & NGC 2442         & F07365$-$6924  & 07~36~25.9 & \llap{$-$}69~31~17 & $    1.62$ &     1.83 &    14.85 &    46.61 &  17.33 & 10.30 &   \\
 106 & ESO 163-G011/010 & F07369$-$5504  & 07~38~04.3 & \llap{$-$}55~11~27 & $    0.40$ &     0.75 &     6.18 &    13.27 &  38.07 & 10.50 &   \\
 107 & ESO 209-G009     & F07568$-$4942  & 07~58~14.9 & \llap{$-$}49~51~09 & $    0.87$ &     1.29 &    12.09 &    31.84 &  11.81 & \hphantom{1}9.81 &   \\
 108 & NGC 2525         & F08032$-$1117  & 08~05~37.9 & \llap{$-$}11~25~40 & $    0.68$ &     0.89 &     7.31 &    16.83 &  22.69 & 10.16 &   \\
 109 & NGC 2566         & 08166$-$2520   & 08~18~45.6 & \llap{$-$}25~29~59 & $    1.26$ &     4.03 &    24.33 &    37.23 &  22.43 & 10.60 &   \\
 110 & NGC 2613         & F08311$-$2248  & 08~33~23.2 & \llap{$-$}22~58~28 & $    1.05$ &     1.32 &     7.48 &    25.86 &  20.18 & 10.18 &   \\
 111 & IRAS 08355$-$4944  & 08355$-$4944 & 08~37~02.3 & \llap{$-$}49~54~32 & $    0.64$ &     2.27 &     9.44 &     8.02 & 107.50 & 11.56 & * \\
 112 & ESO 432-IG006    & 08424$-$3130   & 08~44~27.6 & \llap{$-$}31~41~41 & $    0.58$ &     0.84 &     6.48 &     9.31 &  68.55 & 11.02 & * \\
 113 & NGC 2665         & F08437$-$1907  & 08~46~00.3 & \llap{$-$}19~18~08 & $    0.29$ &     1.09 &     6.43 &     9.62 &  24.35 & 10.08 &   \\
 114 & ESO 563-G028     & F08485$-$2146  & 08~50~45.1 & \llap{$-$}21~57~45 & $    0.36$ &     0.81 &     8.21 &    15.84 &  36.31 & 10.54 &   \\
 115 & ESO 60-IG016     & F08520$-$6850  & 08~52~31.1 & \llap{$-$}69~01~59 & $    0.15$ &     0.73 &     5.71 &     6.12 & 186.88 & 11.76 & * \\
 116 & NGC 2706         & F08536$-$0222  & 08~56~12.2 & \llap{$-$}02~33~47 & $    0.56$ &     0.59 &     6.64 &    14.01 &  24.36 & 10.15 &   \\
 117 & ESO 564-G011     & F09004$-$2031  & 09~02~45.9 & \llap{$-$}20~43~28 & $    0.52$ &     1.32 &     8.95 &    11.41 &  36.73 & 10.57 &   \\
 118 & IRAS 09022$-$3615  & 09022$-$3615 & 09~04~12.8 & \llap{$-$}36~27~02 & $    0.20$ &     1.19 &    11.64 &    11.08 & 238.84 & 12.26 & * \\
 119 & UGCA 150         & F09083$-$0841  & 09~10~49.5 & \llap{$-$}08~53~36 & $    0.64$ &     0.73 &     6.03 &    20.65 &  26.85 & 10.30 &   \\
 120 & IRAS F09111$-$1007 & F09111$-$1007& 09~13~37.6 & \llap{$-$}10~19~28 & $    0.11$ &     0.74 &     6.75 &    10.68 & 218.20 & 12.00 & * \\
 121 & ESO 126-G002     & 09122$-$6034   & 09~13~30.2 & \llap{$-$}60~47~24 & $    0.54$ &     2.04 &    11.61 &    15.39 &  37.25 & 10.70 &   \\
 122 & ESO 091-G016     & 09369$-$6315   & 09~38~13.6 & \llap{$-$}63~29~12 & $    0.31$ &     0.79 &     6.63 &    10.11 &  26.56 & 10.15 &   \\
 123 & NGC 2992         & 09432$-$1405   & 09~45~42.0 & \llap{$-$}14~19~35 & $    0.63$ &     1.38 &     7.51 &    17.22 &  33.15 & 10.52 &   \\
 124 & NGC 2993         & F09433$-$1408  & 09~45~47.3 & \llap{$-$}14~21~58 & $    0.63$ &     1.61 &    10.58 &    23.07 &  34.69 & 10.67 &   \\
 125 & NGC 3059         & F09496$-$7341  & 09~50~08.1 & \llap{$-$}73~55~24 & $    1.06$ &     1.62 &    13.52 &    30.51 &  14.24 & 10.00 &   \\
 126 & IC 2522          & F09529$-$3253  & 09~55~07.3 & \llap{$-$}33~08~04 & $    0.43$ &     0.64 &     6.47 &    18.06 &  41.16 & 10.63 &   \\
 127 & NGC 3095         & F09578$-$3118  & 10~00~06.2 & \llap{$-$}31~33~15 & $    0.40$ &     1.00 &     8.33 &    16.22 &  36.86 & 10.57 &   \\
 128 & NGC 3110         & F10015$-$0614  & 10~04~02.7 & \llap{$-$}06~28~35 & $    0.59$ &     1.13 &    11.28 &    22.27 &  73.48 & 11.31 & * \\
 129 & ESO 374-IG032    & F10038$-$3338  & 10~06~04.2 & \llap{$-$}33~53~04 & $    0.28$ &     1.21 &     9.79 &     9.02 & 141.58 & 11.73 & * \\
% san03 incorrectly called the ID of N = 129 IC 2545.
 130 & NGC 3125         & F10042$-$2941  & 10~06~32.3 & \llap{$-$}29~56~06 & $    0.31$ &     0.74 &     5.33 &     6.67 &   9.39 & \hphantom{1}9.15 &   \\
 131 & IC 2554          & 10075$-$6647   & 10~08~50.4 & \llap{$-$}67~01~53 & $    1.10$ &     2.71 &    16.96 &    34.84 &  15.72 & 10.18 &   \\
 132 & NGC 3175         & F10124$-$2837  & 10~14~42.9 & \llap{$-$}28~52~25 & $    1.06$ &     1.67 &    13.70 &    31.49 &  13.45 & \hphantom{1}9.96 &   \\
 133 & ESO 500-G034     & F10221$-$2318  & 10~24~32.4 & \llap{$-$}23~33~17 & $    0.38$ &     1.43 &    10.46 &    16.01 &  52.10 & 10.94 &   \\
 134 & ESO 317-G023     & F10225$-$3903  & 10~24~43.4 & \llap{$-$}39~18~29 & $    0.34$ &     0.89 &    13.83 &    23.08 &  37.69 & 10.74 &   \\
 135 & NGC 3256         & F10257$-$4339  & 10~27~52.4 & \llap{$-$}43~54~25 & $    3.57$ &    15.69 &   102.63 &   114.31 &  35.35 & 11.56 & * \\
 136 & NGC 3263         & F10270$-$4351  & 10~29~12.3 & \llap{$-$}44~07~13 & $    0.53$ &     0.91 &     8.59 &    19.00 &  38.79 & 10.66 &   \\
 137 & NGC 3278         & F10293$-$3941  & 10~31~35.7 & \llap{$-$}39~57~25 & $    0.59$ &     0.91 &     7.10 &    14.66 &  38.41 & 10.59 &   \\
 138 & NGC 3281         & F10295$-$3435  & 10~31~52.1 & \llap{$-$}34~51~14 & $    0.91$ &     2.63 &     6.73 &     7.89 &  42.91 & 10.73 &   \\
 139 & ESO 264-G036     & F10409$-$4556  & 10~43~07.0 & \llap{$-$}46~12~43 & $    0.36$ &     0.67 &     6.07 &    13.37 & 100.50 & 11.35 & * \\
 140 & ESO 264-G057     & F10567$-$4310  & 10~59~02.4 & \llap{$-$}43~26~33 & $    0.34$ &     0.81 &     5.69 &    12.16 &  75.74 & 11.08 & * \\
 141 & ESO 093-G003     & 10574$-$6603   & 10~59~22.8 & \llap{$-$}66~19~23 & $    0.67$ &     1.00 &    10.05 &    17.89 &  22.07 & 10.21 &   \\
 142 & NGC 3508         & F11005$-$1601  & 11~03~00.1 & \llap{$-$}16~17~23 & $    0.52$ &     0.91 &     6.82 &    13.90 &  56.26 & 10.90 &   \\
 143 & NGC 3511         & F11009$-$2249  & 11~03~24.2 & \llap{$-$}23~05~15 & $    1.03$ &     0.83 &     8.98 &    21.87 &  13.60 & \hphantom{1}9.82 &   \\
 144 & ESO 265-G007     & F11055$-$4615  & 11~07~48.8 & \llap{$-$}46~31~38 & $    0.54$ &     0.84 &     6.45 &    17.78 &  11.66 & \hphantom{1}9.55 &   \\
 145 & ESO 215-G031     & F11082$-$4849  & 11~10~34.7 & \llap{$-$}49~06~05 & $    0.33$ &     0.72 &     5.38 &    10.12 &  32.40 & 10.29 &   \\
 146 & NGC 3568         & F11084$-$3710  & 11~10~50.4 & \llap{$-$}37~27~05 & $    0.93$ &     1.05 &     8.03 &    15.95 &  30.06 & 10.45 &   \\
 147 & NGC 3597         & F11122$-$2327  & 11~14~40.9 & \llap{$-$}23~43~33 & $    0.67$ &     2.18 &    12.84 &    16.21 &  48.31 & 10.97 &   \\
 148 & NGC 3620         & F11143$-$7556  & 11~16~04.1 & \llap{$-$}76~12~54 & $    1.29$ &     4.74 &    45.75 &    67.17 &  19.66 & 10.70 &   \\
 149 & NGC 3621         & F11158$-$3232  & 11~18~16.7 & \llap{$-$}32~48~47 & $    3.53$ &     4.44 &    29.32 &    77.34 &   6.64 & \hphantom{1}9.74 &   \\
 150 & CGCG 011-076     & F11186$-$0242  & 11~21~13.3 & \llap{$-$}02~59~08 & $    0.48$ &     0.76 &     5.85 &     9.18 & 106.27 & 11.37 & * \\
 151 & NGC 3672         & F11224$-$0931  & 11~25~01.6 & \llap{$-$}09~47~34 & $    1.01$ &     0.95 &     9.23 &    25.69 &  27.70 & 10.47 &   \\
 152 & ESO 319-G022     & F11255$-$4120  & 11~27~56.1 & \llap{$-$}41~37~06 & $    0.16$ &     0.95 &     7.68 &     9.52 &  72.26 & 11.04 & * \\
 153 & NGC 3717         & F11290$-$3001  & 11~31~31.2 & \llap{$-$}30~18~24 & $    0.85$ &     1.32 &    11.92 &    26.04 &  21.39 & 10.29 &   \\
 154 & NGC 3732         & F11316$-$0934  & 11~34~13.4 & \llap{$-$}09~50~40 & $    0.25$ &     0.71 &     5.36 &     7.75 &  25.08 & 10.01 &   \\
 155 & NGC 3882         & 11436$-$5606   & 11~46~04.0 & \llap{$-$}56~23~12 & $    1.51$ &     2.67 &    19.84 &    37.38 &  20.62 & 10.47 &   \\
 156 & NGC 3885         & F11442$-$2738  & 11~46~45.1 & \llap{$-$}27~55~10 & $    0.57$ &     1.47 &    11.89 &    16.25 &  22.93 & 10.27 &   \\
 157 & NGC 3887         & F11445$-$1634  & 11~47~04.0 & \llap{$-$}16~51~00 & $    0.59$ &     0.67 &     5.84 &    16.81 &  16.07 & \hphantom{1}9.80 &   \\
 158 & ESO 320-G030     & F11506$-$3851  & 11~53~12.0 & \llap{$-$}39~07~54 & $    0.53$ &     2.28 &    34.38 &    46.28 &  37.70 & 11.10 & * \\
 159 & NGC 3955         & F11514$-$2253  & 11~53~57.5 & \llap{$-$}23~09~52 & $    1.05$ &     1.31 &     8.34 &    17.56 &  19.78 & 10.12 &   \\
 160 & NGC 3981         & F11535$-$1937  & 11~56~07.1 & \llap{$-$}19~53~49 & $    0.65$ &     0.84 &     7.14 &    20.72 &  23.37 & 10.21 &   \\
 161 & NGC 4027         & F11569$-$1859  & 11~59~28.8 & \llap{$-$}19~15~45 & $    0.90$ &     1.12 &    12.24 &    27.78 &  22.84 & 10.36 &   \\
 162 & NGC 4030         & F11578$-$0049  & 12~00~23.8 & \llap{$-$}01~06~03 & $    1.35$ &     2.30 &    18.49 &    50.92 &  24.50 & 10.64 &   \\
 163 & NGC 4038/9       & F11593$-$1836  & 12~01~55.1 & \llap{$-$}18~52~43 & $    1.94$ &     6.54 &    45.16 &    87.09 &  21.54 & 10.84 &   \\
 164 & ESO 440-IG058    & F12043$-$3140  & 12~06~53.0 & \llap{$-$}31~57~08 & $    0.20$ &     0.76 &     7.44 &    12.63 & 100.48 & 11.36 & * \\
 165 & ESO 267-G030     & F12115$-$4656  & 12~14~12.6 & \llap{$-$}47~13~37 & $    0.35$ &     0.66 &     5.61 &    11.06 &  88.67 & 11.19 & * \\
 166 & IRAS 12116$-$5615  & 12116$-$5615 & 12~14~21.4 & \llap{$-$}56~32~32 & $    0.35$ &     1.12 &     9.78 &    12.95 & 115.68 & 11.59 & * \\
 167 & ESO 380-G001     & F12121$-$3513  & 12~14~44.2 & \llap{$-$}35~30~31 & $    0.38$ &     1.92 &    11.48 &    18.81 &  30.92 & 10.54 &   \\
 168 & NGC 4219         & F12138$-$4302  & 12~16~27.1 & \llap{$-$}43~19~26 & $    0.93$ &     1.91 &    14.08 &    36.78 &  22.58 & 10.44 &   \\
 169 & NGC 4304         & F12196$-$3312  & 12~22~14.6 & \llap{$-$}33~29~16 & $    0.51$ &     0.91 &     6.77 &    11.35 &  30.52 & 10.33 &   \\
 170 & IRAS F12224$-$0624 & F12224$-$0624& 12~25~02.8 & \llap{$-$}06~40~44 & $<   0.11$ &     0.20 &     5.99 &     8.13 & 112.70 & 11.27 & * \\
 171 & NGC 4418         & F12243$-$0036  & 12~26~54.7 & \llap{$-$}00~52~42 & $    0.99$ &     9.67 &    43.89 &    31.94 &  31.90 & 11.08 & * \\
 172 & NGC 4433         & F12250$-$0800  & 12~27~37.5 & \llap{$-$}08~16~35 & $    0.63$ &     1.52 &    13.35 &    23.83 &  41.68 & 10.87 &   \\
 173 & NGC 4575         & F12351$-$4015  & 12~37~52.1 & \llap{$-$}40~32~20 & $    0.46$ &     0.85 &     7.74 &    16.31 &  58.21 & 10.96 &   \\
 174 & IC 3639          & F12381$-$3628  & 12~40~51.5 & \llap{$-$}36~45~13 & $    0.72$ &     2.54 &     8.90 &    13.79 &  34.82 & 10.62 &   \\
 175 & NGC 4666         & F12425$-$0011  & 12~45~07.7 & \llap{$-$}00~27~41 & $    3.34$ &     3.89 &    37.11 &    85.95 &  12.82 & 10.36 &   \\
 176 & NGC 4691         & F12456$-$0303  & 12~48~13.5 & \llap{$-$}03~19~59 & $    0.80$ &     3.10 &    14.32 &    22.65 &  20.65 & 10.32 &   \\
 177 & NGC 4699         & F12464$-$0823  & 12~49~02.0 & \llap{$-$}08~39~52 & $    0.76$ &     0.54 &     6.11 &    19.95 &  21.71 & 10.12 &   \\
 178 & NGC 4781         & F12517$-$1015  & 12~54~24.9 & \llap{$-$}10~32~19 & $    0.61$ &     0.67 &     8.04 &    18.27 &  18.63 & 10.00 &   \\
 179 & IC 3908          & F12540$-$0717  & 12~56~41.1 & \llap{$-$}07~33~46 & $    0.42$ &     1.20 &     8.47 &    16.65 &  20.28 & 10.07 &   \\
 180 & NGC 4818         & F12542$-$0815  & 12~56~50.0 & \llap{$-$}08~31~38 & $    0.96$ &     4.40 &    20.12 &    26.60 &   9.37 & \hphantom{1}9.75 &   \\
 181 & ESO 443-G017     & F12550$-$2929  & 12~57~44.3 & \llap{$-$}29~45~55 & $    0.22$ &     0.91 &     5.96 &     8.99 &  35.25 & 10.36 &   \\
 182 & NGC 4835         & F12552$-$4559  & 12~58~08.2 & \llap{$-$}46~15~56 & $    1.28$ &     1.89 &    17.69 &    40.22 &  23.96 & 10.57 &   \\
 183 & MCG -02-33-098/9 & F12596$-$1529  & 13~02~20.5 & \llap{$-$}15~46~05 & $    0.34$ &     1.63 &     7.49 &     9.68 &  72.50 & 11.11 & * \\
 184 & ESO 507-G070     & F13001$-$2339  & 13~02~51.3 & \llap{$-$}23~55~10 & $    0.25$ &     0.80 &    13.04 &    15.71 &  96.10 & 11.49 & * \\
 185 & NGC 4945         & F13025$-$4912  & 13~05~27.6 & \llap{$-$}49~28~09 & $   27.74$ &    42.34 &   625.46 &  1329.70 &   3.92 & 10.48 &   \\
 186 & ESO 323-G077     & F13036$-$4008  & 13~06~26.5 & \llap{$-$}40~24~54 & $    0.68$ &     1.24 &     5.73 &    10.73 &  58.21 & 10.91 &   \\
 187 & IRAS 13052$-$5711  & 13052$-$5711 & 13~08~18.4 & \llap{$-$}57~27~30 & $    0.13$ &     0.45 &     8.17 &    14.58 &  96.54 & 11.34 & * \\
 188 & NGC 4984         & F13063$-$1515  & 13~08~58.3 & \llap{$-$}15~31~07 & $    0.86$ &     1.65 &    11.23 &    17.08 &  17.36 & 10.05 &   \\
 189 & NGC 5010         & F13097$-$1531  & 13~12~25.4 & \llap{$-$}15~47~45 & $    0.37$ &     1.44 &    10.29 &    21.69 &  94.33 & 11.50 &   \\
 190 & MCG -03-34-014   & F13099$-$1716  & 13~12~35.1 & \llap{$-$}17~32~27 & $    0.81$ &     1.07 &     7.76 &    17.14 &  36.41 & 10.61 &   \\
 191 & IRAS 13120$-$5453  & 13120$-$5453 & 13~15~06.2 & \llap{$-$}55~09~24 & $    0.44$ &     2.98 &    41.11 &    52.33 & 129.36 & 12.26 & * \\
 192 & NGC 5038         & F13123$-$1541  & 13~15~02.5 & \llap{$-$}15~57~08 & $    0.25$ &     1.47 &     9.15 &    13.28 &  29.82 & 10.39 &   \\
 193 & NGC 5054         & F13143$-$1622  & 13~16~59.0 & \llap{$-$}16~38~04 & $    1.12$ &     1.50 &    13.01 &    31.53 &  23.87 & 10.46 &   \\
 194 & NGC 5068         & F13161$-$2046  & 13~18~52.9 & \llap{$-$}21~02~25 & $    1.04$ &     0.97 &    12.50 &    31.39 &   5.61 & \hphantom{1}9.17 &   \\
 195 & NGC 5073         & F13166$-$1434  & 13~19~18.5 & \llap{$-$}14~50~30 & $    0.31$ &     1.46 &     9.37 &    15.02 &  37.09 & 10.60 &   \\
 196 & NGC 5078         & F13170$-$2708  & 13~19~50.0 & \llap{$-$}27~24~37 & $    1.08$ &     0.95 &    10.54 &    33.70 &  26.32 & 10.50 &   \\
 197 & MCG -03-34-064   & F13197$-$1627  & 13~22~23.5 & \llap{$-$}16~43~34 & $    0.94$ &     2.97 &     6.20 &     6.20 &  77.33 & 11.24 & * \\
 198 & NGC 5128         & F13225$-$4245  & 13~25~27.6 & \llap{$-$}43~01~12 & $   22.15$ &    28.25 &   213.29 &   411.89 &   4.03 & 10.11 &   \\
 199 & NGC 5135         & F13229$-$2934  & 13~25~43.0 & \llap{$-$}29~49~54 & $    0.63$ &     2.38 &    16.86 &    30.97 &  52.15 & 11.17 & * \\
 200 & ESO 173-G015     & 13242$-$5713   & 13~27~24.4 & \llap{$-$}57~29~24 & $    1.22$ &     7.56 &    81.44 &   100.04 &  32.44 & 11.34 & * \\
 201 & NGC 5188         & F13286$-$3432  & 13~31~27.7 & \llap{$-$}34~47~36 & $    0.86$ &     2.83 &    22.58 &    38.26 &  27.25 & 10.72 &   \\
 202 & IC 4280          & F13301$-$2356  & 13~32~52.8 & \llap{$-$}24~12~23 & $    0.38$ &     0.68 &     6.10 &    12.36 &  74.67 & 11.08 & * \\
 203 & NGC 5236         & F13341$-$2936  & 13~36~58.8 & \llap{$-$}29~51~46 & $   21.46$ &    43.57 &   265.84 &   524.09 &   3.60 & 10.10 &   \\
 204 & NGC 5247         & F13353$-$1737  & 13~38~03.4 & \llap{$-$}17~53~04 & $    1.51$ &     1.48 &    13.65 &    41.83 &  18.77 & 10.32 &   \\
 205 & NGC 5253         & F13370$-$3123  & 13~39~55.2 & \llap{$-$}31~38~21 & $    2.50$ &    12.07 &    29.84 &    30.08 &   3.15 & \hphantom{1}9.05 &   \\
 206 & ESO 221-IG008    & F13473$-$4801  & 13~50~26.9 & \llap{$-$}48~16~40 & $    0.30$ &     1.12 &     5.64 &     5.52 &  58.21 & 10.77 &   \\
 207 & ESO 221-IG010    & F13478$-$4848  & 13~50~57.3 & \llap{$-$}49~03~25 & $    0.74$ &     1.82 &    12.92 &    22.00 &  58.21 & 11.17 & * \\
 208 & NGC 5427         & 14008$-$0547   & 14~03~25.6 & \llap{$-$}06~01~48 & $    1.29$ &     1.48 &    10.24 &    25.29 &  38.02 & 10.80 &   \\
 209 & NGC 5483         & F14072$-$4305  & 14~10~25.0 & \llap{$-$}43~19~28 & $    0.80$ &     0.73 &     6.30 &    17.16 &  20.31 & 10.05 &   \\
 210 & ESO 221-G032     & F14088$-$4909  & 14~12~08.9 & \llap{$-$}49~23~24 & $    0.58$ &     0.71 &     6.82 &    13.83 &  58.21 & 10.93 &   \\
 211 & NGC 5506         & F14106$-$0258  & 14~13~14.0 & \llap{$-$}03~12~24 & $    1.29$ &     4.17 &     8.42 &     8.87 &  28.07 & 10.49 &   \\
 212 & IC 4402          & F14179$-$4604  & 14~21~12.6 & \llap{$-$}46~17~50 & $    0.60$ &     1.19 &     8.86 &    18.19 &  18.90 & 10.05 &   \\
 213 & NGC 5595         & 14214$-$1629   & 14~24~12.6 & \llap{$-$}16~43~25 & $    0.53$ &     0.68 &     9.06 &    18.60 &  36.71 & 10.61 &   \\
 214 & NGC 5597         & 14216$-$1632   & 14~24~26.5 & \llap{$-$}16~45~43 & $    0.71$ &     1.55 &     8.37 &    16.33 &  36.68 & 10.63 &   \\
 215 & IC 4444          & F14284$-$4311  & 14~31~38.8 & \llap{$-$}43~25~08 & $    1.40$ &     2.33 &    19.13 &    38.07 &  22.47 & 10.53 &   \\
 216 & NGC 5643         & F14294$-$4357  & 14~32~41.1 & \llap{$-$}44~10~30 & $    1.97$ &     4.68 &    23.48 &    48.60 &  13.86 & 10.24 &   \\
 217 & IRAS F14348$-$1447 & F14348$-$1447& 14~37~37.3 & \llap{$-$}15~00~20 & $<   0.10$ &     0.55 &     6.82 &     7.31 & 330.85 & 12.30 & * \\
 218 & NGC 5713         & F14376$-$0004  & 14~40~10.9 & \llap{$-$}00~17~22 & $    1.47$ &     2.84 &    22.10 &    37.28 &  26.74 & 10.72 &   \\
 219 & IRAS F14378$-$3651 & F14378$-$3651& 14~40~57.8 & \llap{$-$}37~04~25 & $<   0.10$ &     0.67 &     6.72 &     8.08 & 276.04 & 12.15 & * \\
 220 & NGC 5719         & F14383$-$0006  & 14~40~55.9 & \llap{$-$}00~19~05 & $    0.52$ &     1.09 &     8.61 &    17.96 &  27.14 & 10.35 &   \\
 221 & NGC 5728         & F14396$-$1702  & 14~42~24.3 & \llap{$-$}17~15~16 & $    0.21$ &     1.05 &     8.88 &    15.79 &  38.34 & 10.60 &   \\
 222 & NGC 5734         & F14423$-$2039  & 14~45~08.5 & \llap{$-$}20~52~12 & $    0.50$ &     0.74 &     7.99 &    24.79 &  59.28 & 11.06 & * \\
 223 & ESO 386-G019     & F14430$-$3728  & 14~46~09.9 & \llap{$-$}37~41~04 & $    0.31$ &     0.79 &     5.99 &    10.36 &  64.00 & 10.91 &   \\
 224 & UGCA 394         & F14446$-$1714  & 14~47~24.1 & \llap{$-$}17~26~49 & $    0.30$ &     1.04 &     5.83 &    10.61 &  30.02 & 10.26 &   \\
 225 & NGC 5757         & F14449$-$1852  & 14~47~46.3 & \llap{$-$}19~04~43 & $    0.77$ &     0.94 &     6.57 &    12.56 &  36.29 & 10.53 &   \\
 226 & IC 4518A/B       & F14544$-$4255  & 14~57~43.1 & \llap{$-$}43~08~01 & $    0.36$ &     1.53 &     8.07 &    13.65 &  69.94 & 11.13 & * \\
 227 & NGC 5786         & F14556$-$4148  & 14~58~56.9 & \llap{$-$}42~00~51 & $    0.37$ &     0.98 &     5.90 &    15.00 &  35.04 & 10.45 &   \\
 228 & NGC 5792         & F14558$-$0053  & 14~58~22.9 & \llap{$-$}01~05~26 & $    0.97$ &     1.00 &     9.08 &    20.32 &  25.36 & 10.36 &   \\
 229 & NGC 5793         & F14565$-$1629  & 14~59~23.5 & \llap{$-$}16~41~28 & $    0.17$ &     0.49 &     6.48 &     9.44 &  50.17 & 10.65 &   \\
 230 & NGC 5861         & F15065$-$1107  & 15~09~15.4 & \llap{$-$}11~19~16 & $    0.72$ &     1.54 &    11.41 &    20.53 &  23.84 & 10.34 &   \\
 231 & NGC 5833         & F15066$-$7240  & 15~11~51.0 & \llap{$-$}72~51~28 & $    0.83$ &     0.99 &     7.29 &    22.42 &  38.65 & 10.69 &   \\
 232 & UGCA 402         & F15106$-$2029  & 15~13~30.6 & \llap{$-$}20~40~29 & $    0.54$ &     0.64 &     5.70 &    14.37 &  30.94 & 10.34 &   \\
 233 & NGC 5915         & F15188$-$1254  & 15~21~33.7 & \llap{$-$}13~05~34 & $    0.46$ &     1.36 &    10.71 &    16.41 &  32.94 & 10.55 &   \\
 234 & ESO 099-G004     & 15206$-$6256   & 15~24~57.1 & \llap{$-$}63~07~29 & $    0.29$ &     1.46 &    10.30 &    13.65 & 123.07 & 11.67 & * \\
 235 & NGC 5937         & F15281$-$0239  & 15~30~46.0 & \llap{$-$}02~49~45 & $    0.68$ &     1.47 &    10.41 &    21.47 &  42.45 & 10.83 &   \\
 236 & NGC 6000         & F15467$-$2914  & 15~49~49.4 & \llap{$-$}29~23~11 & $    1.48$ &     5.35 &    35.64 &    54.94 &  28.90 & 10.97 &   \\
 237 & ESO 137-G014     & 16129$-$5811   & 16~17~10.0 & \llap{$-$}58~18~43 & $    0.29$ &     1.00 &     6.16 &     8.12 &  34.99 & 10.37 &   \\
 238 & IC 4595          & F16154$-$7001  & 16~20~44.4 & \llap{$-$}70~08~35 & $    0.70$ &     0.67 &     7.05 &    18.64 &  45.75 & 10.78 &   \\
 239 & IRAS F16164$-$0746 & F16164$-$0746& 16~19~10.3 & \llap{$-$}07~53~57 & $    0.17$ &     0.59 &    10.29 &    13.22 & 115.46 & 11.55 & * \\
 240 & ESO 452-G005     & 16285$-$2759   & 16~31~40.2 & \llap{$-$}28~06~11 & $    1.03$ &     1.18 &     6.44 &  \nodata &  61.25 & 10.90 &   \\
 241 & NGC 6156         & 16304$-$6030   & 16~34~51.9 & \llap{$-$}60~37~08 & $    1.23$ &     2.71 &    17.17 &    32.00 &  43.96 & 11.07 & * \\
 242 & ESO 069-IG006    & F16330$-$6820  & 16~38~11.4 & \llap{$-$}68~26~07 & $    0.25$ &     0.71 &     7.08 &    12.68 & 188.61 & 11.92 & * \\
 243 & IRAS F16399$-$0937 & F16399$-$0937& 16~42~39.2 & \llap{$-$}09~43~11 & $    0.27$ &     1.13 &     8.42 &    14.72 & 114.61 & 11.56 & * \\
 244 & ESO 453-G005     & F16443$-$2915  & 16~47~29.8 & \llap{$-$}29~21~17 & $<   0.11$ &     0.61 &     9.56 &    12.17 &  91.55 & 11.29 & * \\
 245 & NGC 6215         & 16467$-$5854   & 16~51~06.7 & \llap{$-$}58~59~38 & $    1.94$ &     3.53 &    29.97 &    47.55 &  19.04 & 10.54 &   \\
 246 & NGC 6221         & 16484$-$5908   & 16~52~46.1 & \llap{$-$}59~13~00 & $    3.11$ &     7.48 &    49.07 &    86.06 &  18.02 & 10.73 &   \\
 247 & IRAS F16516$-$0948 & F16516$-$0948& 16~54~24.2 & \llap{$-$}09~53~22 & $    0.27$ &     0.49 &     5.32 &    11.65 &  96.87 & 11.24 & * \\
 248 & NGC 6300         & F17123$-$6245  & 17~17~00.3 & \llap{$-$}62~49~13 & $    1.71$ &     3.25 &    16.72 &    42.45 &  13.11 & 10.09 &   \\
 249 & IRAS F17138$-$1017 & F17138$-$1017& 17~16~36.3 & \llap{$-$}10~20~40 & $    0.63$ &     2.12 &    15.18 &    19.02 &  75.84 & 11.42 & * \\
 250 & IRAS F17207$-$0014 & F17207$-$0014& 17~23~21.4 & \llap{$-$}00~17~00 & $    0.20$ &     1.61 &    32.13 &    36.08 & 175.68 & 12.39 & * \\
 251 & ESO 138-G027     & F17222$-$5953  & 17~26~43.7 & \llap{$-$}59~55~56 & $    0.33$ &     1.35 &     9.53 &    11.05 &  88.80 & 11.34 & * \\
 252 & IC 4662          & F17422$-$6437  & 17~47~06.9 & \llap{$-$}64~38~17 & $    0.27$ &     1.27 &     8.82 &    11.38 &   1.69 & \hphantom{1}7.85 &   \\
 253 & IRAS 17578$-$0400  & 17578$-$0400 & 18~00~32.0 & \llap{$-$}04~00~55 & $    0.22$ &     1.14 &    27.69 &    33.10 &  58.62 & 11.35 & * \\
 254 & IC 4687/6        & F18093$-$5744  & 18~13~38.6 & \llap{$-$}57~43~36 & $    1.01$ &     3.55 &    20.20 &    27.54 &  74.12 & 11.55 & * \\
 255 & ESO 140-G012     & F18097$-$6006  & 18~14~17.4 & \llap{$-$}60~05~30 & $    0.41$ &     1.02 &     5.69 &     9.51 &  43.60 & 10.58 &   \\
 256 & IRAS F18293$-$3413 & F18293$-$3413& 18~32~40.2 & \llap{$-$}34~11~26 & $    1.14$ &     3.98 &    35.71 &    53.38 &  77.76 & 11.81 & * \\
 257 & IC 4734          & F18341$-$5732  & 18~38~26.5 & \llap{$-$}57~29~24 & $    0.38$ &     1.33 &    14.04 &    25.31 &  68.57 & 11.30 & * \\
 258 & NGC 6744         & NGC 6744       & 19~09~45.9 & \llap{$-$}63~51~27 & $    2.97$ &     3.46 &    18.92 &    70.21 &   9.90 & \hphantom{1}9.99 &   \\
 259 & NGC 6753         & F19071$-$5707  & 19~11~22.5 & \llap{$-$}57~02~59 & $    0.94$ &     0.98 &     9.79 &    27.14 &  43.93 & 10.89 &   \\
 260 & ESO 593-IG008    & F19115$-$2124  & 19~14~30.7 & \llap{$-$}21~19~08 & $    0.18$ &     0.51 &     6.38 &     9.37 & 196.19 & 11.87 & * \\
 261 & IRAS F19297$-$0406 & F19297$-$0406& 19~32~22.1 & \llap{$-$}04~00~02 & $<   0.10$ &     0.69 &     7.32 &     8.62 & 338.24 & 12.37 & * \\
 262 & NGC 6808         & F19384$-$7045  & 19~43~53.9 & \llap{$-$}70~37~58 & $    0.75$ &     0.87 &     7.36 &    17.91 &  47.85 & 10.83 &   \\
 263 & NGC 6810         & F19393$-$5846  & 19~43~33.6 & \llap{$-$}58~39~22 & $    1.27$ &     3.55 &    18.20 &    32.60 &  27.37 & 10.69 &   \\
 264 & NGC 6814         & F19398$-$1026  & 19~42~38.4 & \llap{$-$}10~19~28 & $    0.92$ &     1.04 &     6.53 &    19.67 &  24.04 & 10.25 &   \\
 265 & NGC 6822         & NGC 6822       & 19~44~56.8 & \llap{$-$}14~48~24 & $    0.25$ &     2.46 &    47.63 &    95.42 &   0.54 & \hphantom{1}7.58 &   \\
 266 & NGC 6835         & F19517$-$1241  & 19~54~33.5 & \llap{$-$}12~34~02 & $    0.65$ &     1.37 &    11.16 &    16.82 &  24.55 & 10.32 &   \\
 267 & ESO 339-G011     & F19542$-$3804  & 19~57~37.5 & \llap{$-$}37~56~10 & $    0.36$ &     1.20 &     5.96 &     9.27 &  79.84 & 11.12 & * \\
 268 & IC 4946          & F20205$-$4409  & 20~23~56.8 & \llap{$-$}43~59~46 & $    0.26$ &     0.65 &     5.24 &     6.74 &  41.26 & 10.42 &   \\
 269 & NGC 6907         & F20221$-$2458  & 20~25~05.9 & \llap{$-$}24~48~32 & $    1.19$ &     1.94 &    14.14 &    29.59 &  45.08 & 11.03 & * \\
 270 & NGC 6918         & F20272$-$4738  & 20~30~47.7 & \llap{$-$}47~28~23 & $    0.30$ &     1.34 &     9.17 &    13.76 &  24.95 & 10.23 &   \\
 271 & NGC 6926         & F20304$-$0211  & 20~33~04.8 & \llap{$-$}02~01~39 & $    0.63$ &     1.03 &     7.09 &    14.38 &  81.94 & 11.26 & * \\
 272 & IC 5063          & F20482$-$5715  & 20~52~03.5 & \llap{$-$}57~04~03 & $    1.11$ &     3.94 &     5.87 &     4.25 &  47.19 & 10.85 &   \\
 273 & ESO 286-IG019    & F20551$-$4250  & 20~58~27.4 & \llap{$-$}42~38~57 & $    0.28$ &     1.87 &    12.19 &    10.31 & 172.76 & 12.00 & * \\
 274 & ESO 286-G035     & F21008$-$4347  & 21~04~11.2 & \llap{$-$}43~35~34 & $    0.42$ &     0.81 &     8.55 &    12.60 &  71.98 & 11.13 & * \\
 275 & ESO 402-G026     & F21194$-$3653  & 21~22~33.5 & \llap{$-$}36~40~44 & $    0.33$ &     0.77 &     6.59 &    12.00 &  37.98 & 10.49 &   \\
 276 & NGC 7083         & F21318$-$6407  & 21~35~43.9 & \llap{$-$}63~54~08 & $    0.71$ &     0.87 &     5.84 &    16.40 &  32.84 & 10.45 &   \\
 277 & NGC 7090         & F21329$-$5446  & 21~36~28.4 & \llap{$-$}54~33~30 & $    0.43$ &     0.76 &     8.15 &    19.74 &   7.65 & \hphantom{1}9.22 &   \\
 278 & ESO 343-IG013    & F21330$-$3846  & 21~36~10.8 & \llap{$-$}38~32~38 & $    0.28$ &     0.87 &     6.27 &     8.69 &  77.99 & 11.07 & * \\
 279 & NGC 7130         & F21453$-$3511  & 21~48~19.6 & \llap{$-$}34~57~05 & $    0.58$ &     2.16 &    16.71 &    25.89 &  65.99 & 11.35 & * \\
 280 & NGC 7172         & F21591$-$3206  & 22~02~02.2 & \llap{$-$}31~52~09 & $    0.42$ &     0.88 &     5.76 &    12.42 &  36.16 & 10.45 &   \\
 281 & NGC 7205         & F22051$-$5741  & 22~08~34.4 & \llap{$-$}57~26~35 & $    1.00$ &     1.51 &     9.80 &    27.72 &  16.66 & 10.07 &   \\
 282 & ESO 467-G027     & F22118$-$2742  & 22~14~40.2 & \llap{$-$}27~27~49 & $    0.44$ &     0.58 &     5.58 &    12.48 &  70.88 & 11.02 & * \\
 283 & IC 5179          & F22132$-$3705  & 22~16~10.0 & \llap{$-$}36~50~35 & $    1.18$ &     2.40 &    19.39 &    37.29 &  46.70 & 11.16 & * \\
 284 & ESO 602-G025     & F22287$-$1917  & 22~31~27.4 & \llap{$-$}19~01~55 & $    0.27$ &     0.91 &     5.42 &     9.64 &  99.73 & 11.27 & * \\
 285 & ESO 534-G009     & F22359$-$2606  & 22~38~40.8 & \llap{$-$}25~51~05 & $    0.46$ &     0.63 &     6.03 &    11.78 &  46.16 & 10.65 &   \\
 286 & ESO 239-IG002    & F22467$-$4906  & 22~49~39.6 & \llap{$-$}48~51~01 & $    0.10$ &     1.17 &     7.24 &     7.92 & 170.03 & 11.78 & * \\
 287 & IRAS F22491$-$1808 & F22491$-$1808& 22~51~49.0 & \llap{$-$}17~52~27 & $<   0.09$ &     0.54 &     5.54 &     4.64 & 301.83 & 12.11 & * \\
 288 & NGC 7418         & F22537$-$3717  & 22~56~35.4 & \llap{$-$}37~01~54 & $    0.66$ &     0.69 &     6.67 &    16.07 &  19.79 & 10.01 &   \\
 289 & NGC 7496         & F23069$-$4341  & 23~09~46.1 & \llap{$-$}43~25~43 & $    0.58$ &     1.93 &    10.14 &    16.57 &  22.34 & 10.23 &   \\
 290 & ESO 148-IG002    & F23128$-$5919  & 23~15~46.6 & \llap{$-$}59~03~14 & $    0.35$ &     1.64 &    10.94 &    10.68 & 177.75 & 12.00 & * \\
 291 & NGC 7552         & F23133$-$4251  & 23~16~09.5 & \llap{$-$}42~35~09 & $    3.76$ &    11.92 &    77.37 &   102.92 &  21.44 & 11.03 & * \\
 292 & NGC 7582         & F23156$-$4238  & 23~18~22.2 & \llap{$-$}42~22~19 & $    2.30$ &     7.39 &    52.20 &    82.86 &  21.29 & 10.87 &   \\
 293 & NGC 7592         & F23157$-$0441  & 23~18~22.2 & \llap{$-$}04~24~56 & $    0.26$ &     0.97 &     8.05 &    10.58 &  95.13 & 11.33 & * \\
 294 & NGC 7590         & F23161$-$4230  & 23~18~55.5 & \llap{$-$}42~14~17 & $    0.69$ &     0.89 &     7.69 &    20.79 &  21.58 & 10.16 &   \\
 295 & NGC 7599         & F23165$-$4231  & 23~19~20.6 & \llap{$-$}42~15~25 & $    0.74$ &     0.77 &     6.39 &    18.31 &  22.38 & 10.14 &   \\
 296 & ESO 077-IG014    & F23180$-$6929  & 23~21~05.0 & \llap{$-$}69~12~49 & $    0.20$ &     0.45 &     5.70 &     9.90 & 166.27 & 11.70 & * \\
 297 & MCG -01-60-022   & F23394$-$0353  & 23~42~02.2 & \llap{$-$}03~36~48 & $    0.41$ &     1.06 &     5.39 &     8.26 &  91.19 & 11.21 & * \\
 298 & NGC 7793         & F23552$-$3252  & 23~57~48.5 & \llap{$-$}32~35~28 & $    1.32$ &     1.67 &    18.14 &    54.07 &   3.10 & \hphantom{1}8.84 &   
  \enddata
  \tablecomments{Table~\ref{tab:iras} is published in its entirety in
    the machine-readable format.}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{C l R R R R R R l l R R R c}
  \centerwidetable
  \label{tab:radio}
  \tabletypesize{\small}
  \centering
  \tablecaption{The Southern RBGS Sample: 1.28\,GHz MeerKAT Data}  
  \tablehead{
    \colhead{Index} & \colhead{Common}  &  \colhead{$S$} & \colhead{$S_\mathrm{P}$} &
    \colhead{$S_\mathrm{I}$} & \colhead{$\phi_\mathrm{M}$} & \colhead{$\phi_\mathrm{m}$} &
    \colhead{{\it PA}} & \colhead{$\alpha$} & \colhead{$\delta$} &
     \colhead{$\theta_\mathrm{M}$} & \colhead{$\theta_\mathrm{m}$} &
    \colhead{{\it \llap{B}P\rlap{A}}}  & \\
    $N$ & \colhead{Name} &     \colhead{(mJy)} &
    \colhead{\llap{(}mJy/$\Omega_\mathrm{b}$\rlap{)}} & \colhead{(mJy)} &
    \colhead{($\arcsec$)} & \colhead{($\arcsec$)} & \colhead{($^\circ$)} &  \multicolumn2c{(J2000)}  &
    \colhead{($\arcsec$)} & \colhead{($\arcsec$)} & \colhead{($^\circ$)} &
    \colhead{\llap{R}u\rlap{n}}
  }
  \decimals
  \colnumbers
\startdata
% RBGS Southern Sample
% N    Common Name        SmJy  fit: Spmjy    SimJy     phiM    phim    PA         RA       (J2000)      Dec  image: bmaj   bmin   BPA    run
 001 & \llap{NG}C 0034         & 98.0    & 58.5    & 61.6    & 1.9   & 1.7   & 4     & 00 11 06.57 & \llap{$-$}12 06 27.2 & 7.68 & 7.67 & -1   & H    \\
% Diffuse very faint fat double radio source. IMDIST LAS = 800 arcsec in PA = +69 deg
 002 & \llap{NG}C 0055         & 587.    & 7.74    & 16.3    & 8.3   & 7.4   & -79   & 00 14 57.54 & \llap{$-$}39 12 25.8 & 7.48 & 7.22 & 89   & K    \\
%  Very large edge-on galaxy.  IMDIST LAS 28 arcmin in PA = +107 deg   Fit to brightest component near galaxy center.
%  See fig. 10 in wes13: rotation about ra 00 15 10, dec = -39 12 40 is closer to radio peak than RBGS position.
%  Also, radio peak is close to WISEA 00 14 57.60, -39 12 25.5, the brightest WISE source nearby:
%  W3PRO 5.312, W2PRO 9.319, W1PRO 9.459  so the radio sources is probably the nucleus of NGC 0055.
 003 & \llap{MC}G -02-01-051\rlap{/2} & 45.2 &  &  &  &  &  &  &  & 7.68 & 7.67 & -1   & H    \\
 003 & \llap{MC}G -02-01-051   &         & 30.7    & 40.0    & 4.8   & 3.6   & -54   & 00 18 50.88 & \llap{$-$}10 22 36.6 & 7.68 & 7.67 & -1   & H    \\
 003 & \llap{MC}G -02-01-052   &         & 2.8     &         &       &       &       & 00 18 49.99 & \llap{$-$}10 21 29.9 & 7.68 & 7.67 & -1   & H    \\
 004 & \llap{NG}C 0134         & 227.    & 1.8     &         &       &       &       & 00 30 21.96 & \llap{$-$}33 14 38.0 & 7.57 & 7.37 & -28  & K    \\
% Nucleus?  LAS = 420 arcsec = 7.0 arcmin.  PA = +48 deg.
 005 & \llap{ES}O 079-G003     & 61.7    & 14.8    & 23.5    & 7.9   & 3.2   & -50   & 00 32 02.36 & \llap{$-$}64 15 10.9 & 7.61 & 7.34 & -1   & C    \\
 006 & \llap{NG}C 0150         & 58.2    & 17.4    & 21.0    & 3.6   & 3.0   & 80    & 00 34 15.46 & \llap{$-$}27 48 12.5 & 7.59 & 7.25 & 0    & H    \\
 007 & \llap{NG}C 0157         & 193.    &         &         &       &       &       & 00 34 46.5  & \llap{$-$}08 23 50.  & 7.68 & 7.67 & 81   & H    \\
% No distinct radio nucleus.
 008 & \llap{ES}O 350-IG038    & 30.5    & 25.0    & 29.5    & 3.5   & 2.8   & 86    & 00 36 52.56 & \llap{$-$}33 33 16.4 & 7.65 & 7.37 & -88  & C    \\
 009 & \llap{NG}C 0174         & 47.4    & 30.9    & 43.4    & 6.4   & 2.9   & -37   & 00 36 58.92 & \llap{$-$}29 28 39.9 & 7.67 & 7.18 & -14  & H    \\
 010 & \llap{NG}C 0232         & 64.9    & 50.4    & 60.9    & 3.5   & 3.3   & 82    & 00 42 45.81 & \llap{$-$}23 33 40.9 & 7.72 & 7.18 & -6   & H    \\
%     about 2 arcmin from companion:
%     NGC 0232E          39.20   00 42 52.832 -23 32 27.39  39.17  43.46  2.6  1.3  +42  00 42 52.831 -23 32 27.38    45.1
 011 & \llap{NG}C 0247         & 20.0    &         &         &       &       &       & 00 47 07.2  & \llap{$-$}20 45 50.  & 7.55 & 7.50 & -44  & H    \\
% NED diameter 30 arcmin.  use blc 503 403, trc 1502 1602. Extremely patchy, marginal detection, very uncertain flux density, no detectable core.  
 012 & \llap{NG}C 0253         & 5970.   & 1080.   & 2130.   & 10.2  & 4.5   & 55    & 00 47 33.14 & \llap{$-$}25 17 17.9 & 7.54 & 7.44 & -34  & H    \\
% LAS ~ 19 arcmin in PA +49 deg. use blc 505, trc 1504.
 013 & \llap{NG}C 0289         & 51.7    & 2.2     & 4.3     & 9.4   & 4.8   & -37   & 00 52 42.41 & \llap{$-$}31 12 21.0 & 7.47 & 7.37 & 90   & C    \\
 014 & \llap{NG}C 0300         & 104.    &         &         &       &       &       & 00 54 56.2  & \llap{$-$}37 40 41.  & 7.63 & 7.34 & 84   & C    \\
% Very faint, patchy, no visible nucleus, uncertain flux density.  LAS ~ 17 arcmin. use blc 402, trc 1601
 015 & \llap{NG}C 0337         & 114.    & 5.2     &         &       &       &       & 00 59 50.7  & \llap{$-$}07 34 58.  & 7.57 & 7.55 & 88   & H    \\
% maxfit to brightest peak = nucleus?
 016 & \llap{IC} 1623A/B       & 255.    &         &         &       &       &       &             &                      & 7.58 & 7.41 & -30  & H    \\
 016 & \llap{IC} 1623A         &         & 46.0    & 97.8    & 8.1   & 7.7   & 21    & 01 07 46.74 & \llap{$-$}17 30 25.0 & 7.58 & 7.41 & -30  & H    \\
 016 & \llap{IC} 1623B         &         & 69.8    & 144.4   & 7.8   & 7.6   & 60    & 01 07 47.44 & \llap{$-$}17 30 25.1 & 7.58 & 7.41 & -30  & H    \\
% plot lg range -0.00006 .09.  IC 1622 at 01 07 36.64 -17 32 18.7 Sp = 1.8 Si = 10.0 phi 15.3 x 12.0 pa -41
 017 & \llap{MC}G -03-04-014   & 48.1    & 33.3    & 45.9    & 5.4   & 3.8   & -44   & 01 10 08.95 & \llap{$-$}16 51 09.9 & 7.68 & 7.52 & 14   & H    \\
 018 & \llap{ES}O 244-G012     & 62.5    &         &         &       &       &       &             &                      & 7.64 & 7.27 & -74  & C    \\
 018 & \llap{ES}O 244-G012 N\rlap{ED01} &  & 2.4   & 7.3     & 12.9  & 8.8   & -32   & 01 18 08.26 & \llap{$-$}44 27 58.9 & 7.64 & 7.27 & -74  & C    \\
 018 & \llap{ES}O 244-G012 N\rlap{ED02} &  & 48.8  & 54.1    & 2.6   & 2.4   & -56   & 01 18 08.41 & \llap{$-$}44 27 42.2 & 7.64 & 7.27 & -74  & C    \\ 
 019 & \llap{NG}C 0613         & 251.    & 59.6    & 98.7    & 6.7   & 5.4   & -73   & 01 34 18.21 & \llap{$-$}29 25 07.0 & 7.51 & 7.37 & 0    & H    \\
 020 & \llap{ES}O 353-G020     & 104.    & 76.0    & 97.8    & 4.7   & 3.2   & 89    & 01 34 51.37 & \llap{$-$}36 08 13.4 & 7.45 & 7.36 & 87   & C    \\
% edge-on spiral 2.6 arcmin opt diameter pa ~ 80 deg. Our MeerKAT image also serendipitously contains the large radio galaxy NGC 0612.
 021 & \llap{NG}C 0625         & 12.1    & 5.5     &         &       &       &       & 01 35 06.99 & \llap{$-$}41 26 12.6 & 7.66 & 7.19 & -27  & K    \\
% edge-on spiral 12 arcmin opt diameter pa ~ 90 deg.  flat radio spectrum?
 022 & \llap{ES}O 297-G011/0\rlap{12} & 50.0 &     &         &       &       &       &             &                      & 7.40 & 7.39 & 89   & C    \\
 022 & \llap{ES}O 297-G011     & 36.3    & 11.1    & 27.1    & 10.0  & 7.8   & -35   & 01 36 23.49 & \llap{$-$}37 19 17.4 & 7.40 & 7.39 & 89   & C    \\
 022 & \llap{ES}O 297-G012     &         & 12.1    & 12.7    & 2.0   & 1.3   & -49   & 01 36 24.24 & \llap{$-$}37 20 25.3 & 7.40 & 7.39 & 89   & C    \\ 
 023 & \llap{IR}AS F01364$-$1042 & 15.9  & 15.4    & 15.7    & <1.2  &       &       & 01 38 52.88 & \llap{$-$}10 27 11.7 & 7.56 & 7.53 & 89   & H    \\
 024 & \llap{NG}C 0643B        & 46.7    & 20.1    & 42.7    & 12.2  & 4.2   & -71   & 01 39 12.92 & \llap{$-$}75 00 39.5 & 8.26 & 7.44 & 54   & C    \\
 025 & \llap{NG}C 0701         & 50.7    & 3.4     & 38.4    & 35.6  & 16.6  & 49    & 01 51 03.77 & \llap{$-$}09 42 10.1 & 7.92 & 7.37 & 51   & H    \\
 026 & \llap{NG}C 0835         & 50.4    & 17.9    & 41.9    & 10.0  & 7.7   & 6     & 02 09 24.60 & \llap{$-$}10 08 09.5 & 7.68 & 7.56 & 47   & H    \\
% companion galaxy NGC 0833 tvstat s = 4.3, jmfit sp = 3.1 si = 3.5 phi = 3.8  x 1.6 pa 61, 02 09 20.84 -10 07 59.6; also NGC 0838 and NGC 0839.
 027 & \llap{NG}C 0838         & 97.0    & 43.2    & 90.2    & 9.9   & 6.0   & -89   & 02 09 38.56 & \llap{$-$}10 08 47.2 & 7.68 & 7.56 & 47   & H    \\
 028 & \llap{NG}C 0839         & 41.9    & 37.2    & 40.8    & 2.9   & 1.8   & 81    & 02 09 42.76 & \llap{$-$}10 11 02.2 & 7.68 & 7.56 & 47   & H    \\
 029 & \llap{NG}C 0873         & 60.3    & 12.8    &         &       &       &       & 02 16 32.39 & \llap{$-$}11 20 54.1 & 7.55 & 7.50 & 36   & H    \\
 030 & \llap{NG}C 0908         & 207.    & 5.5     &         &       &       &       & 02 23 04.59 & \llap{$-$}21 14 02.2 & 7.50 & 7.46 & 56   & H    \\
 031 & \llap{NG}C 0922         & 59.8    & 3.6     &         &       &       &       & 02 25 04.51 & \llap{$-$}24 47 16.6 & 7.60 & 7.36 & -24  & M    \\
% cometary appearance, bright nucleus(?) offset to northeast.
 032 & \llap{NG}C 0958         & 70.8    & 2.5     &         &       &       &       & 02 30 43.0  & \llap{$-$}02 56 20.  & 7.65 & 7.60 & 85   & C    \\
% no visible radio nucleus.  visible Ks and optical nucleus, so must be old stars.
 033 & \llap{NG}C 0986         & 126.    & 38.8    & 66.8    & 8.1   & 4.6   & -70   & 02 33 34.31 & \llap{$-$}39 02 41.9 & 7.67 & 7.27 & 90   & K    \\
 034 & \llap{NG}C 1022         & 44.5    & 30.9    & 40.5    & 4.8   & 3.6   & -16   & 02 38 32.72 & \llap{$-$}06 40 38.1 & 7.63 & 7.41 & -2   & M    \\
 035 & \llap{NG}C 1068         & 5200.   & 2800.   & 4300.   & 8.2   & 2.2   & 38    & 02 42 40.85 & \llap{$-$}00 00 46.3 & 7.63 & 7.60 & 8    & C    \\
 036 & \llap{NG}C 1083         & 58.0    & 16.1    & 43.1    & 14.0  & 5.8   & 21    & 02 45 40.65 & \llap{$-$}15 21 27.7 & 7.77 & 7.10 & -1   & M    \\
 037 & \llap{NG}C 1084         & 269.    & 6.7     &         &       &       &       & 02 45 59.89 & \llap{$-$}07 34 42.4 & 7.59 & 7.49 & -33  & M    \\
% The cometary source with Sp = 4.0 mJy/beam at 02 45 48.85 -07 37 19.4 is faint optically and probably unrelated to NGC 1084.
 038 & \llap{NG}C 1087         & 111.    & 4.1     & 33.7    & 25.   & 17.   & -71   & 02 46 25.26 & \llap{$-$}00 29 56.3 & 7.64 & 7.55 & -16  & M    \\
% background source ~ 5s east not included in S.
 039 & \llap{NG}C 1097         & 457.    & 24.4    & 269.    & 25.   & 23.   & -82   & 02 46 18.92 & \llap{$-$}30 16 30.0 & 7.62 & 7.35 & -7   & M    \\
% nuclear 15 mJy/beam surrounded by central ring 21 mJy/beam (!) so Gaussian fit size uncertain.
 040 & \llap{NG}C 1187         & 70.6    & 15.9    & 20.7    & 4.5   & 3.6   & -74   & 03 02 37.59 & \llap{$-$}22 52 01.6 & 7.66 & 7.24 & -9   & M    \\
 041 & \llap{NG}C 1204         & 26.4    & 23.9    & 25.5    & 2.3   & 1.6   & 64    & 03 04 39.94 & \llap{$-$}12 20 28.9 & 9.02 & 6.86 & -31  & M    \\
 042 & \llap{NG}C 1222         & 58.5    & 24.6    & 51.4    & 10.2  & 5.5   & 89    & 03 08 56.80 & \llap{$-$}02 57 18.3 & 7.60 & 7.48 & -22  & M    \\
 043 & \llap{NG}C 1232         & 89.9    &         &         &       &       &       & 03 09 46.4  & \llap{$-$}20 34 51.  & 7.65 & 7.24 & -19  & M    \\
% empty center, no nucleus.
 044 & \llap{NG}C 1266         & 112.    & 88.7    & 111.    & 5.0   & 2.2   & -6    & 03 16 00.76 & \llap{$-$}02 25 39.1 & 7.62 & 7.54 & -30  & M    \\
 045 & \llap{NG}C 1313         & 336.    &         &         &       &       &       & 03 18 12.5  & \llap{$-$}66 30 27.  & 7.68 & 7.34 & -84  & C    \\
% no clear nucleus. S does not include background FR I source at 03 17 51.65, -66 26 54.9.
 046 & \llap{NG}C 1309         & 62.1    & 1.1     &         &       &       &       & 03 22 06.0  & \llap{$-$}15 23 52.  & 7.74 & 7.16 & -7   & M    \\
% S does not include background source at 03 22 06.33, -15 23 18.3.  no clear nucleus.
 047 & \llap{NG}C 1326         & 33.1    & 8.8     & 31.9    & 14.5  & 9.7   & 76    & 03 23 56.49 & \llap{$-$}36 27 53.6 & 7.43 & 7.39 & 0    & K    \\
% 30 arcmin waves 400 microJy/b peak to peak in background of original image (near Fornax A).
% image reprocessed with fewer short spacings is OK.
 048 & \llap{IC} 1953          & 9.9     & 2.1     & 2.2     & <2.1  &       &       & 03 33 41.85 & \llap{$-$}21 28 43.9 & 7.57 & 7.35 & -25  & M    \\
 049 & \llap{NG}C 1365         & 607.    & 75.3    & 401.    & 21.7  & 10.5  & 29    & 03 33 36.48 & \llap{$-$}36 08 24.3 & 7.62 & 7.30 & -85  & C    \\
% plot pixra -.00006 .07, funct 'l2', blc 755 705, trc 1254 1304.
 050 & \llap{NG}C 1377         & 0.42    & 0.32    & 0.42    & 6.    & < 2.  & 13    & 03 36 39.04 & \llap{$-$}20 54 08.5 & 7.68 & 7.37 & -14  & M    \\
% exceptionally faint radio source, marginally resolved 
 051 & \llap{NG}C 1386         & 36.8    & 25.0    & 29.4    & 4.0   & 2.1   & -30   & 03 36 46.19 & \llap{$-$}35 59 58.3 & 7.93 & 7.19 & -67  & K    \\
% faint radio 'disk' or jets are nearly perpendicular to the 2MASX disk
 052 & \llap{NG}C 1385         & 169.    & 5.2     &         &       &       &       & 03 37 28.7  & \llap{$-$}24 30 03.  & 7.46 & 7.39 & 3    & M    \\
 053 & \llap{NG}C 1406         & 142.    & 9.4     & 63.4    & 18.9  & 11.6  & 18    & 03 39 23.16 & \llap{$-$}31 19 19.3 & 7.48 & 7.42 & -6   & K    \\
 054 & \llap{NG}C 1415         & 27.2    & 6.0     & 25.3    & 20.0  & 8.3   & -23   & 03 40 56.86 & \llap{$-$}22 33 54.0 & 7.67 & 7.39 & -88  & M    \\
 055 & \llap{NG}C 1421         & 108.    & 6.0     & 22.8    & 15.2  & 10.2  & 10    & 03 42 29.30 & \llap{$-$}13 29 17.0 & 7.52 & 7.51 & 14   & M    \\
 056 & \llap{NG}C 1448         & 121.    & 2.7     &         &       &       &       & 03 44 31.75 & \llap{$-$}44 38 41.3 & 7.64 & 7.29 & -77  & K    \\
 057 & \llap{NG}C 1482         & 238.    & 94.6    & 203.    & 10.4  & 5.6   & -73   & 03 54 38.97 & \llap{$-$}20 30 08.4 & 7.54 & 7.44 & -25  & M    \\
 058 & \llap{NG}C 1511         & 180.    & 9.5     &         &       &       &       & 03 59 36.3  & \llap{$-$}67 38 01.  & 7.77 & 7.35 & -70  & C    \\
% peculiar morphology, fitted point may not be nucleus.
 059 & \llap{NG}C 1532         & 122.    & 1.2     &         &       &       &       & 04 12 04.31 & \llap{$-$}32 52 27.2 & 7.60 & 7.34 & 88   & K    \\
% radio emission above and below edge-on disk, not seen in other wavebands! worth a long integration.
% nearby NGC 1531 sp = 0.45 mJy/b, si = 2.43 mJy size 16.9 x 14.5 pa -57  posn  04 11 59.26 -32 51 04.2 
 060 & \llap{ES}O 420-G013     & 65.4    & 53.4    & 63.5    & 2.9   & 2.4   & 58    & 04 13 49.73 & \llap{$-$}32 00 25.2 & 7.71 & 7.22 & -64  & C    \\
 061 & \llap{NG}C 1546         & 36.5    &         &         &       &       &       & 04 14 36.3  & \llap{$-$}56 03 41.  & 7.84 & 7.22 & -71  & C    \\
% bright background (no optical/IR ID) source sp = 12.7, si = 35.0  size 13.8 x 6.6 pa 87  posn 04 14 35.31 -56 03 44.2 subtracted from NGC 1546 flux.
 062 & \llap{IC} 2056          & 35.7    & 2.3     & 30.5    & 28.   & 25.   & 59    & 04 16 24.43 & \llap{$-$}60 12 23.8 & 7.87 & 7.11 & -55  & C    \\
% radio donut with hole, 2MASX has bright core, so old stars only?
 063 & \llap{NG}C 1559         & 347.    & 3.3     &         &       &       &       & 04 17 36.4  & \llap{$-$}62 47 01.  & 7.77 & 7.27 & -72  & C    \\
% position is of radio nucleus (?)
 064 & \llap{NG}C 1566         & 286.    & 31.4    & 33.6    & 2.5   & 1.3   & -71   & 04 20 00.35 & \llap{$-$}54 56 16.7 & 7.83 & 7.08 & -57  & C    \\
 065 & \llap{ES}O 550-IG025    & 39.3    &         &         &       &       &       &             &                      & 7.66 & 7.27 & -16  & M    \\
 065 & \llap{ES}O 550-IG025 \rlap{NED01} & 24.0  & 15.5  & 21.6    & 5.3  & 4.0 & 2  & 04 21 19.99 & \llap{$-$}18 48 39.9 & 7.66 & 7.27 & -16  & M    \\
 065 & \llap{ES}O 550-IG025 \rlap{NED02} & 15.3  & 12.7  & 14.5    & 2.8  & 1.9 & 10 & 04 21 20.04 & \llap{$-$}18 48 57.7 & 7.66 & 7.27 & -16  & M    \\ 
 066 & \llap{NG}C 1572         & 52.6    & 39.2    & 45.8    & 3.8   & 2.2   & -5    & 04 22 42.82 & \llap{$-$}40 36 03.1 & 7.75 & 7.20 & -70  & C    \\
 067 & \llap{NG}C 1614         & 144.    & 102.    & 124.    & 3.9   & 3.1   & 71    & 04 34 00.05 & \llap{$-$}08 34 45.6 & 7.61 & 7.60 & -63  & M    \\
% faint (< 100 muJy/beam) arc 2 arcmin long, 7 s east of NGC 1614. s(arc) = 4 mJy included in s = 144 mJy above.
 068 & \llap{ES}O 485-G003     & 51.1    & 17.2    & 43.9    & 11.4  & 7.3   & -12   & 04 39 06.39 & \llap{$-$}24 11 03.3 & 7.63 & 7.24 & -13  & M    \\
% eastern companion edge-on disk is ESO 485- G004, v = 4409, s = 3.3 mjy, sp = 0.9 mJy/b at 04 39 11.53  -24 10 48.6 
 069 & \llap{NG}C 1637         & 22.0    & 5.5     & 7.0     & 4.2   & 3.6   & 8     & 04 41 28.27 & \llap{$-$}02 51 29.2 & 7.62 & 7.53 & -32  & M    \\
 070 & \llap{NG}C 1672         & 341.    & 31.5    & 150.    & 16.9  & 12.7  & -43   & 04 45 42.41 & \llap{$-$}59 14 50.0 & 7.85 & 7.32 & -77  & C    \\
 071 & \llap{ES}O 203-IG001    & 10.8    & 10.6    & 10.6    & <1.   &       &       & 04 46 49.52 & \llap{$-$}48 33 30.3 & 7.83 & 7.12 & -58  & C    \\
 072 & \llap{NG}C 1667         & 74.3    & 6.4     &         &       &       &       & 04 48 37.18 & \llap{$-$}06 19 11.7 & 7.76 & 7.49 & -40  & I    \\
 073 & \llap{MC}G -05-12-00    & 24.0    & 22.2    & 23.5    & 2.0   & 1.4   & 41    & 04 52 05.03 & \llap{$-$}32 59 25.2 & 7.64 & 7.23 & 22   & E    \\
 074 & \llap{IC} 0398          & 29.1    & 25.0    & 27.3    & 2.7   & 1.8   & 30    & 04 58 12.54 & \llap{$-$}07 46 49.2 & 7.68 & 7.51 & -44  & I    \\
 075 & \llap{NG}C 1720         & 45.0    & 29.5    & 34.9    & 3.7   & 2.8   & 84    & 04 59 20.62 & \llap{$-$}07 51 32.0 & 7.77 & 7.46 & -50  & I    \\
 076 & \llap{NG}C 1792         & 300.    & 4.6     &         &       &       &       & 05 05 14.39 & \llap{$-$}37 58 51.9 & 7.89 & 7.35 & -78  & K    \\
% triple source at 05 05 05.22 -38 00 44.96 has no bright optical counterpart and so is probably unrelated background source
 077 & \llap{NG}C 1797         & 30.9    & 20.5    & 26.0    & 4.2   & 3.6   & 56    & 05 07 44.93 & \llap{$-$}08 01 08.0 & 7.65 & 7.60 & 26   & E    \\
 078 & \llap{NG}C 1808         & 553.    & 130.    & 419.    & 14.0  & 8.8   & -40   & 05 07 42.41 & \llap{$-$}37 30 47.4 & 7.85 & 7.28 & -76  & I    \\
 079 & \llap{NG}C 1832         & 59.4    & 2.9     & 5.7     & 8.1   & 6.9   & 7     & 05 12 03.37 & \llap{$-$}15 41 15.6 & 7.72 & 7.36 & -46  & I    \\
% sp = 4.5 mJy/b source maxfit 05 12 03.50 -15 41 32.7 seems to be a background source, so I subtracted its flux from NGC 1832
 080 & \llap{IR}AS F05187$-$1017 & 26.2  & 25.4    & 26.1    & 1.5   & 1.1   & -71   & 05 21 06.55 & \llap{$-$}10 14 45.7 & 7.66 & 7.43 & -47  & I    \\
 081 & \llap{IR}AS F05189$-$2524 & 27.5  & 26.7    & 27.3    & 1.1   & <1.   &       & 05 21 01.40 & \llap{$-$}25 21 45.1 & 7.79 & 7.42 & 24   & I    \\
 082 & \llap{NG}C 1964         & 63.4    &         &         &       &       &       & 05 33 21.6  & \llap{$-$}21 56 44.  & 7.68 & 7.34 & -44  & I    \\
% no clear nucleus in bright central region
 083 & \llap{NG}C 2076         & 58.0    &         &         &       &       &       & 05 46 47.4  & \llap{$-$}16 47 00.  & 7.63 & 7.48 & -44  & I    \\
% no nucleus visible
 084 & \llap{NG}C 2139         & 72.6    & 2.1     &         &       &       &       & 06 01 07.8  & \llap{$-$}23 40 20.  & 7.61 & 7.34 & -48  & I    \\
 085 & \llap{ES}O 121-G006     & 106.    & 69.7    & 73.8    & 2.3   & 1.3   & 39    & 06 07 29.67 & \llap{$-$}61 48 26.6 & 7.73 & 7.21 & 38   & E    \\
 086 & \llap{IR}AS F06076$-$2139 & 23.6  & 19.8    & 21.1    & 2.4   & 1.2   & -21   & 06 09 45.81 & \llap{$-$}21 40 23.4 & 8.01 & 7.28 & 49   & E    \\
 087 & \llap{NG}C 2207/IC 2163 & 371.    & 1.2     &         &       &       &       &             &                      & 7.63 & 7.46 & -44  & I    \\
 087 & \llap{NG}C 2207         &         & 1.2     &         &       &       &       & 06 16 22.02 & \llap{$-$}21 22 22.3 & 7.63 & 7.46 & -44  & I    \\
 087 & \llap{IC} 2163          &         & 1.9     &         &       &       &       & 06 16 27.3  & \llap{$-$}21 22 28.  & 7.63 & 7.46 & -44  & I    \\ 
% 8 mjy compact background (?) source at 06 16 15.90  -21 22 03.1 not included in s = 371 mJy which includes both NGC 2207 and IC 2163.
 088 & \llap{UG}CA 127         & 201.    &         &         &       &       &       & 06 20 56.7  &  \llap{$-$}08 29 46. & 7.68 & 7.52 & -40  & I    \\
% no clearcut nucleus
 089 & \llap{UG}CA 128         & 40.3    & 7.9     & 13.2    & 7.3   & 4.9   & -43   & 06 21 05.52 & \llap{$-$}20 02 54.6 & 7.68 & 7.42 & -89  & I    \\
 090 & \llap{NG}C 2221         & 47.8    & 7.5     &         &       &       &       & 06 20 15.57 & \llap{$-$}57 34 40.8 & 7.61 & 7.28 & 23   & E    \\
 091 & \llap{ES}O 005-G004     & 97.5    & 17.9    & 18.0    & 3.1   & < 1.  & -81   & 06 05 38.2  & \llap{$-$}86 37 53.  & 8.36 & 7.29 & 26   & E    \\
 092 & \llap{ES}O 255-IG007    & 65.7    &         &         &       &       &       &             &                      & 7.74 & 7.14 & 28   & E    \\
 092 & \llap{ES}O 255-IG007A   &         & 40.4    & 46.1    & 3.1   & 2.5   & -44   & 06 27 21.63 & \llap{$-$}47 10 36.0 & 7.74 & 7.14 & 28   & E    \\
 092 & \llap{ES}O 255-IG007B   &         & 5.6     &         &       &       &       & 06 27 22.48 & \llap{$-$}47 10 46.3 & 7.74 & 7.14 & 28   & E    \\
 092 & \llap{ES}O 255-IG007C   &         & 6.9     & 10.4    & 7.0   & 3.4   & -10   & 06 27 23.06 & \llap{$-$}47 11 02.4 & 7.74 & 7.14 & 28   & E    \\
% galaxy triple; I appended A, B, and C to distinguish the component galaxy fits.
 093 & \llap{ES}O 557-G002     & 26.7    & 14.3    & 19.9    & 5.2   & 4.3   & 43    & 06 31 47.25 & \llap{$-$}17 37 17.2 & 7.79 & 7.42 & 35   & E    \\
% companion galaxy ESO 557-G001  v= 6343 sp = 5.7, si = 11.3 size 9.4 x 5.9 pa 14 posn  06 31 45.73 -17 38 47.5
 094 & \llap{NG}C 2280         & 68.5    & 1.20    &         &       &       &       & 06 44 49.08 & \llap{$-$}27 38 19.0 & 7.61 & 7.46 & -45  & I    \\
 095 & \llap{IR}AS 06478$-$1111  & 49.7  & 8.2     & 42.3    & 17.3  & 13.6  & -86   & 06 50 10.64 & \llap{$-$}11 15 12.8 & 7.62 & 7.51 & -43  & I    \\
 096 & \llap{IR}AS F06592$-$6313 & 20.3  & 18.7    & 19.5    & 1.7   & 1.5   & -77   & 06 59 40.07 & \llap{$-$}63 17 52.8 & 7.94 & 7.13 & -1   & E    \\
 097 & \llap{AM} 0702$-$601      & 57.0  &         &         &       &       &       &             &                      & 7.64 & 7.45 & 15   & E    \\
 097 & \llap{AM} 0702$-$601 N  & 34.7    & 30.9    & 33.2    & 2.1   & 1.9   & -10   & 07 03 24.08 & \llap{$-$}60 15 22.4 & 7.64 & 7.45 & 15   & E    \\
 097 & \llap{AM} 0702$-$601 S  & 22.4    & 19.6    & 22.2    & 2.8   & 2.6   & 23    & 07 03 28.47 & \llap{$-$}60 16 44.3 & 7.64 & 7.45 & 15   & E    \\
% pair of compact galaxies
 098 & \llap{ES}O 491-G020/021 & 91.2    &         &         &       &       &       &             &                      & 7.65 & 7.34 & 36   & E    \\
 098 & \llap{ES}O 491-G020     & 53.5    & 28.9    & 41.7    & 5.3   & 4.6   & -68   & 07 09 46.87 & \llap{$-$}27 34 08.1 & 7.65 & 7.34 & 36   & E    \\
 098 & \llap{ES}O 491-G021     & 37.5    & 5.5     &         &       &       &       & 07 09 49.89 & \llap{$-$}27 34 30.0 & 7.65 & 7.34 & 36   & E    \\
% pair of galaxies 
 099 & \llap{ES}O 492-G002     & 102.    & 7.1     & 84.1    & 26.9  & 23.0  & 75    & 07 11 40.47 & \llap{$-$}26 42 18.9 & 7.67 & 7.38 & -86  & I    \\
% companion galaxy ESO 492-G003 s = 4.6, sp = 2.6, si = 3.7, size 5.3 x 4.7 pa -56 at 07 11 45.01 -26 39 30.3 v = 2598 km/s 
 100 & \llap{NG}C 2369         & 148.    & 73.0    & 119.    & 8.7   & 3.0   & -8    & 07 16 37.50 & \llap{$-$}62 20 37.2 & 7.68 & 7.48 & -25  & E    \\
 101 & \llap{ES}O 428-G023     & 53.8    & 36.4    & 42.6    & 3.6   & 2.6   & 61    & 07 22 09.39 & \llap{$-$}29 14 08.3 & 7.72 & 7.37 & -85  & I    \\
 102 & \llap{NG}C 2397         & 51.4    & 4.5     &         &       &       &       & 07 21 19.60 & \llap{$-$}69 00 05.3 & 7.69 & 7.63 & -19  & E    \\
 103 & \llap{ES}O 428-G028     & 51.5    & 5.9     &         &       &       &       & 07 23 38.48 & \llap{$-$}30 03 05.4 & 7.76 & 7.39 & -77  & I    \\
 104 & \llap{IR}AS 07251$-$0248 & 13.4   & 12.9    & 13.3    & 1.4   & 1.2   & 71    & 07 27 37.63 & \llap{$-$}02 54 54.6 & 8.14 & 7.44 & 47   & E    \\
 105 & \llap{NG}C 2442         & 330.    & 23.7    & 32.2    & 5.2   & 3.9   & 49    & 07 36 23.49 & \llap{$-$}69 31 51.2 & 7.89 & 7.42 & -17  & E    \\
% large open spiral, polarized radio continuum wisps extend east of optical image! See Harnett et al. 2004, A\&A, 421, 571.
% Reimage with longer integration time and 32k channels?
 106 & \llap{ES}O 163-G011/010 & 57.4    &         &         &       &       &       &             &                      & 7.55 & 7.23 & 0    & E    \\
% unusual radio source in field at 07 38 10.2 -54 57 25.
 106 & \llap{ES}O 163-G011     & 51.1    & 6.8     &         &       &       &       & 07 38 05.38 & \llap{$-$}55 11 27.4 & 7.55 & 7.23 & 0    & E    \\
 106 & \llap{ES}O 163-G010     & 6.3     & 0.94    &         &       &       &       & 07 37 53.21 & \llap{$-$}55 10 58.2 & 7.55 & 7.23 & 0    & E    \\ 
 107 & \llap{ES}O 209-G009     & 122.    & 2.1     &         &       &       &       & 07 58 15.2  & \llap{$-$}49 51 14.  & 7.68 & 7.21 & 8    & E    \\
% bright radio spot at N end does not coincide with bright 2MASX Ks spot at N end.  It is probably a background source and is not included in S1.28.
 108 & \llap{NG}C 2525         & 52.0    & 4.9     & 6.3     & 4.1   & 4.0   & 72    & 08 05 38.06 & \llap{$-$}11 25 38.1 & 7.64 & 7.64 & -9   & I    \\
 109 & \llap{NG}C 2566         & 142.    & 63.2    & 90.0    & 5.4   & 4.3   & 22    & 08 18 45.63 & \llap{$-$}25 29 59.0 & 7.64 & 7.38 & 39   & I    \\
 110 & \llap{NG}C 2613         & 65.9    & 0.39    &         &       &       &       & 08 33 22.80 & \llap{$-$}22 58 25.7 & 7.57 & 7.47 & -49  & I    \\
 111 & \llap{IR}AS 08355$-$4944  & 38.7  & 30.1    & 35.9    & 3.6   & 3.0   & -59   & 08 37 01.77 & \llap{$-$}49 54 30.7 & 7.62 & 7.47 & 55   & E    \\
 112 & \llap{ES}O 432-IG006    & 46.2    &         &         &       &       &       &             &                      & 7.60 & 7.40 & 37   & E    \\
 112 & \llap{ES}O 432-IG006 NED01 &      & 16.2    & 23.6    & 5.7   & 4.3   & -82   & 08 44 27.21 & \llap{$-$}31 41 51.4 & 7.60 & 7.40 & 37   & E    \\
 112 & \llap{ES}O 432-IG006 NED02 &      & 11.2    & 13.1    & 3.8   & 2.1   & -1    & 08 44 28.93 & \llap{$-$}31 41 31.1 & 7.60 & 7.40 & 37   & E    \\
% pair of galaxies. Both are IRAS ID.
 113 & \llap{NG}C 2665         & 30.3    & 11.5    & 14.1    & 3.8   & 3.4   & 42    & 08 46 01.06 & \llap{$-$}19 18 11.3 & 7.74 & 7.46 & -90  & I    \\
 114 & \llap{ES}O 563-G028     & 61.1    & 38.0    & 52.5    & 5.8   & 3.5   & 21    & 08 50 45.60 & \llap{$-$}21 57 48.8 & 7.82 & 7.46 & -88  & I    \\
 115 & \llap{ES}O 060-IG016    & 22.8    &         &         &       &       &       &             &                      & 7.67 & 7.64 & -88  & E    \\
 115 & \llap{ES}O 060-IG016 NED01 &      & 5.9     &         &       &       &       & 08 52 30.33 & \llap{$-$}69 02 00.7 & 7.67 & 7.64 & -88  & E    \\
 115 & \llap{ES}O 060-IG016 NED02 &      & 15.2    &         &       &       &       & 08 52 31.84 & \llap{$-$}69 01 56.3 & 7.67 & 7.64 & -88  & E    \\
% pair of galaxies.
 116 & \llap{NG}C 2706         & 55.7    & 5.4     &         &       &       &       & 08 56 12.31 & \llap{$-$}02 33 47.0 & 7.66 & 7.55 & -89  & N    \\
 117 & \llap{ES}O 564-G011     & 78.7    & 26.1    & 70.9    & 11.0  & 8.8   & -29   & 09 02 46.30 & \llap{$-$}20 43 32.2 & 7.56 & 7.53 & -49  & N    \\
% ID, flux does not include faint companion galaxy ESO 564-G010 sp = 1.0 si = 5.3 18.2 x 13.0 pa -27 at 09 02 45.20  -20 42 49.7
 118 & \llap{IR}AS 09022$-$3615 & 84.4   & 81.6    & 84.1    & 1.4   & 1.1   & -5    & 09 04 12.75 & \llap{$-$}36 27 02.8 & 8.09 & 6.91 & 33   & E    \\
 119 & \llap{UG}CA 150         & 48.9    & 1.5     &         &       &       &       & 09 10 49.40 & \llap{$-$}08 53 26.8 & 7.56 & 7.45 & -33  & N    \\
% interesting restarted (?) radio galaxy at 09 09 49.94 -08 41 23.2.
 120 & \llap{IR}AS F09111$-$1007 & 47.2  &         &         &       &       &       &             &                      & 7.58 & 7.43 & -22  & N    \\
 120 & \llap{IR}AS F09111$-$1007W & 28.2 & 26.9    & 28.0    & 1.6   & 1.4   & 42    & 09 13 36.47 & \llap{$-$}10 19 29.7 & 7.58 & 7.43 & -22  & N    \\
 120 & \llap{IR}AS F09111$-$1007E & 18.7 & 15.5    & 17.9    & 3.2   & 2.6   & 52    & 09 13 38.86 & \llap{$-$}10 19 19.6 & 7.58 & 7.43 & -22  & N    \\
% The IRAS source is a blend of two galaxies, E and W from NED.
 121 & \llap{ES}O 126-G002     & 52.8    & 24.0    & 34.1    & 5.4   & 4.2   & -90   & 09 13 30.16 & \llap{$-$}60 47 21.3 & 7.63 & 7.19 & 7    & F    \\
 122 & \llap{ES}O 091-G016     & 37.6    & 11.8    & 32.9    & 14.0  & 6.3   & -61   & 09 38 13.45 & \llap{$-$}63 29 10.2 & 7.47 & 7.36 & 82   & F    \\
 123 & \llap{NG}C 2992         & 238.    & 157.    & 220.    & 6.0   & 3.4   & -8    & 09 45 41.95 & \llap{$-$}14 19 35.3 & 7.57 & 7.54 & -25  & N    \\
% NGC 2992/3 form an interacting pair.
 124 & \llap{NG}C 2993         & 82.7    & 25.6    & 76.8    & 12.6  & 8.9   & 42    & 09 45 48.33 & \llap{$-$}14 22 05.2 & 7.57 & 7.54 & -25  & N    \\
% NGC 2992/3 form an interacting pair.
 125 & \llap{NG}C 3059         & 117.    & 4.9     &         &       &       &       & 09 50 06.6  & \llap{$-$}73 55 25.  & 8.16 & 7.04 & 14   & F    \\
% s excludes sp = 6.8 mJy background (?) source at 09 50 18.77 -73 55 30.2.  Confusing source near nucleus?
 126 & \llap{IC} 2522          & 56.7    & 2.5     &         &       &       &       & 09 55 08.95 & \llap{$-$}33 08 13.6 & 7.53 & 7.32 & 15   & L    \\
% excludes companion galaxy IC 2523 s = 25.0, sp = 1.9, 09 55 09.54 -33 12 37.0
 127 & \llap{NG}C 3095         & 54.6    & 13.2    & 15.9    & 3.7   & 3.1   & -25   & 10 00 05.84 & \llap{$-$}31 33 09.5 & 7.64 & 7.37 & -87  & L    \\
% NGC 3095 is a member of NGC 3100 group.  NGC 3100 s = 614. sp = 400.  si = 594.  3.9 x < 1. pa 5  at 10 00 40.84  -31 39 51.6
% radio source s = 53.7 at 10 00 03.28 -31 37 17.9 seems to be a background source (no bright ID).
 128 & \llap{NG}C 3110         & 131.    & 23.6    & 89.8    & 16.1  & 9.7   & -58   & 10 04 02.06 & \llap{$-$}06 28 29.3 & 7.59 & 7.59 & -5   & N    \\
% sp = 6.4 companion galaxy MCG -01-26-013 at 10 03 57.05 -06 29 47.6 not included in s.
% small source to NW at 10 04 00.05  DEC -06 28 17.5 also not included in s.
 129 & \llap{ES}O 374-IG032   & 16.3    &          &         &       &       &       &             &                      & 7.60 & 7.34 & -32  & F    \\
 129 & \llap{ES}O 374-IG032 \rlap{NED01} & 1.5 &   &         &       &       &       & 10 06 03.9  & \llap{$-$}33 53 20.  & 7.60 & 7.34 & -32  & F    \\
 129 & \llap{ES}O 374-IG032 \rlap{NED02} &  & 12.4  & 13.5    & 2.7   & 1.6   & -80  & 10 06 04.65 & \llap{$-$}33 53 05.0 & 7.60 & 7.34 & -32  & F    \\ 
% IC 2545 from san03 is not the IRAS ID.  The IRAS ID is the galaxy pair ESO_374-IG 032.  The sp = 9.7 radio source at 10 06 05.82  -33 53 50.6 has no
% bright counterpart and is probably a background source.
 130 & \llap{NG}C 3125         & 25.9    &         &         &       &       &       &             &                      & 7.55 & 7.32 & 5    & N    \\
% NGC 3125 is a close pair of galaxies(?) See the 2MASX image.  I labeled them A and B below.
 130 & \llap{NG}C 3125A        &         & 6.8     &         &       &       &       & 10 06 33.35 & \llap{$-$}29 56 07.0 & 7.55 & 7.32 & 5    & N    \\
 130 & \llap{NG}C 3125B        &         & 4.9     &         &       &       &       & 10 06 33.93 & \llap{$-$}29 56 12.5 & 7.55 & 7.32 & 5    & N    \\ 
 131 & \llap{IC} 2554          & 102.    & 22.6    & 57.1    & 11.1  & 7.3   & 53    & 10 08 49.99 & \llap{$-$}67 01 53.3 & 7.42 & 7.37 & -4   & F    \\
 132 & \llap{NG}C 3175         & 87.9    & 6.2     & 34.6    & 23.4  & 10.3  & 46    & 10 14 42.11 & \llap{$-$}28 52 19.4 & 7.47 & 7.42 & -19  & N    \\
 133 & \llap{ES}O 500-G034     & 62.1    & 49.6    & 58.2    & 3.7   & 2.4   & -21   & 10 24 31.47 & \llap{$-$}23 33 10.8 & 7.59 & 7.28 & -2   & N    \\
 134 & \llap{ES}O 317-G023     & 82.0    & 64.8    & 74.3    & 3.4   & 2.2   & 8     & 10 24 42.46 & \llap{$-$}39 18 20.5 & 7.63 & 7.34 & 90   & L    \\
 135 & \llap{NG}C 3256         & 729.    & 187.    & 587.    & 12.2  & 9.3   & 46    & 10 27 51.16 & \llap{$-$}43 54 15.7 & 7.35 & 7.33 & 87   & F    \\
 136 & \llap{NG}C 3263         & 146.    & 16.1    & 87.1    & 22.3  & 10.3  & -78   & 10 29 13.37 & \llap{$-$}44 07 22.2 & 7.48 & 7.40 & 65   & L    \\
% Long eastern radio tail.  Pair with radio quiet NGC 3262 at 10 29 06.23 -44 09 34.8.
 137 & \llap{NG}C 3278         & 62.4    &         &         &       &       &       & 10 31 35.4  & \llap{$-$}39 57 23.  & 7.49 & 7.42 & 85   & L    \\
% cometary radio morphology, bright edge on NW side, no visible radio nucleus. 2MASX nucleus visible, must be old stars.
 138 & \llap{NG}C 3281         & 93.3    & 70.6    & 73.1    & 1.7   & 1.1   & 31    & 10 31 52.08 & \llap{$-$}34 51 13.1 & 8.02 & 7.48 & -69  & L    \\
% radio jets (?) nearly perpendicular to stellar disk.  noisy image (31 microJy/beam rms) with reprocessing.
 139 & \llap{ES}O 264-G036     & 53.0    & 17.7    &         &       &       &       & 10 43 07.67 & \llap{$-$}46 12 44.3 & 7.51 & 7.39 & 51   & F    \\
% PMN J1043-4610 sp = 547., si = 751. size 7.0 x < 1 PA -88 at 10 43 17.44 -46 10 31.6
 140 & \llap{ES}O 264-G057     & 43.7    & 13.4    & 26.5    & 7.9   & 6.6   & -64   & 10 59 01.81 & \llap{$-$}43 26 25.3 & 7.46 & 7.28 & 1    & F    \\
% ESO 264-G058  s = 6.0 mJy sp = 0.44 mJy/b at 10 59 06.9 -43 22 34
% galaxy WISEA J105911.26-432826.7 s = 3.8 mJy sp = 0.70 mJy/b at 10 59 11.4 -43 28 29
 141 & \llap{ES}O 093-G003     & 84.9    & 12.1    & 49.7    & 14.7  & 11.9  & -51   & 10 59 26.03 & \llap{$-$}66 19 57.3 & 7.65 & 7.44 & 11   & F    \\
 142 & \llap{NG}C 3508         & 73.7    & 11.4    &         &       &       &       & 11 02 59.69 & \llap{$-$}16 17 22.3 & 7.51 & 7.48 & 53   & N    \\
 143 & \llap{NG}C 3511         & 78.9    & 1.28    &         &       &       &       & 11 03 23.81 & \llap{$-$}23 05 12.8 & 7.53 & 7.44 & -34  & N    \\
 144 & \llap{ES}O 265-G007     & 43.8    &         &         &       &       &       & 11 07 48.7  & \llap{$-$}46 31 37.  & 7.29 & 7.18 & -3   & F    \\
% no visible radio nucleus
 145 & \llap{ES}O 215-G031     & 42.8    & 4.8     & 26.1    & 18.1  & 13.0  & -84   & 11 10 34.74 & \llap{$-$}49 06 09.1 & 7.38 & 7.35 & -2   & F    \\
 146 & \llap{NG}C 3568         & 74.8    & 5.1     &         &       &       &       & 11 10 48.46 & \llap{$-$}37 26 51.8 & 7.60 & 7.32 & 87   & L    \\
% blc 401 605 trc 2000 1404 to include 2 large FRI sources.
% NGC 3557 2MASX coadd posn 11 09 57.64 -37 32 21.0 E3 galaxy vh = 3088 km/s (NGC 3568 vh = 2444) opt position between two innermost
% radio jet hot spots sp1 = 122. at 11 09 57.152 -37 32 22.3 and sp2 = 101. at 11 09 58.12 -37 32 19.5.  radio tvstat 1.01 Jy, LAS = 19 arcmin
% (0.25 Mpc) plus WISEA J111116.51-372440.9 no redshift radio s = 83.4 mJy LAS = 6 arcmin
 147 & \llap{NG}C 3597         & 80.9    & 42.1    & 78.4    & 8.6   & 5.3   & 81    & 11 14 41.99 & \llap{$-$}23 43 39.8 & 7.67 & 7.30 & 76   & N    \\
 148 & \llap{NG}C 3620         & 194.    & 136.    & 169.    & 4.6   & 2.7   & 84    & 11 16 04.19 & \llap{$-$}76 12 57.6 & 7.79 & 7.52 & 3    & F    \\
 149 & \llap{NG}C 3621         & 258.    &         &         &       &       &       & 11 18 15.2  & \llap{$-$}32 48 39.  & 7.66 & 7.30 & 73   & L    \\
% blc 801 701, trc 1200 1300.  No recognizable nucleus.
 150 & \llap{CG}CG 011-076     & 39.9    & 28.9    & 36.3    & 4.2   & 3.6   & -80   & 11 21 12.25 & \llap{$-$}02 59 02.9 & 7.64 & 7.60 & 0    & N    \\
% companion galaxy LCRS B111835.0-024314 sp = 1.2 at 11 21 08.29 -02 59 39.4 not included in flux density
 151 & \llap{NG}C 3672         & 70.5    & 3.9     &         &       &       &       & 11 25 02.48 & \llap{$-$}09 47 43.3 & 7.50 & 7.50 & 34   & N    \\
 152 & \llap{ES}O 319-G022     & 26.5    & 20.5    & 22.1    & 2.3   & 1.8   & -48   & 11 27 54.07 & \llap{$-$}41 36 52.0 & 7.41 & 7.41 & -3   & F    \\
 153 & \llap{NG}C 3717         & 80.0    & 19.7    & 49.4    & 14.2  & 4.5   & 34    & 11 31 31.88 & \llap{$-$}30 18 28.0 & 7.47 & 7.43 & -2   & N    \\
 154 & \llap{NG}C 3732         & 35.6    & 8.7     &         &       &       &       & 11 34 13.95 & \llap{$-$}09 50 44.9 & 7.70 & 7.35 & -23  & N    \\
 155 & \llap{NG}C 3882         & 185.    & 7.1     &         &       &       &       & 11 46 06.26 & \llap{$-$}56 23 27.3 & 7.27 & 7.22 & -3   & F    \\
 156 & \llap{NG}C 3885         & 51.2    & 27.1    & 47.3    & 8.4   & 4.3   & -60   & 11 46 46.45 & \llap{$-$}27 55 20.6 & 7.60 & 7.27 & -6   & N    \\
 157 & \llap{NG}C 3887         & 43.0    & 0.61    &         &       &       &       & 11 47 04.61 & \llap{$-$}16 51 16.6 & 7.48 & 7.48 & -40  & N    \\
 158 & \llap{ES}O 320-G030     & 116.    & 77.8    & 101.    & 4.4   & 3.6   & -56   & 11 53 11.70 & \llap{$-$}39 07 48.9 & 7.36 & 7.32 & 87   & F    \\
 159 & \llap{NG}C 3955         & 54.6    & 5.1     &         &       &       &       & 11 53 57.14 & \llap{$-$}23 09 49.9 & 7.47 & 7.45 & -45  & N    \\
 160 & \llap{NG}C 3981         & 68.4    & 5.8     &         &       &       &       & 11 56 07.53 & \llap{$-$}19 53 45.5 & 7.47 & 7.46 & -51  & N    \\
 161 & \llap{NG}C 4027         & 116.    &         &         &       &       &       & 11 59 31.   & \llap{$-$}19 15 45.  & 7.54 & 7.30 & -39  & N    \\
% no clearcut radio nucleus.
 162 & \llap{NG}C 4030         & 167.    &         &         &       &       &       & 12 00 23.6  & \llap{$-$}01 05 55.  & 8.31 & 7.16 & -35  & J    \\
 163 & \llap{NG}C 4038/9       & 590.    &         &         &       &       &       &             &                      & 7.79 & 7.40 & -48  & J    \\
 163 & \llap{NG}C 4038         &         & 15.2    &         &       &       &       & 12 01 53.05 & \llap{$-$}18 52 03.9 & 7.79 & 7.40 & -48  & J    \\
% NGC 4039 no clearcut radio nucleus 
 164 & \llap{ES}O 440-IG058    & 55.4        &     &         &       &       &       &             &                      & 7.42 & 7.39 & -3   & F    \\
 164 & \llap{ES}O 440-IG058 \rlap{NED01} &  & 1.2  &         &       &       &       & 12 06 51.7  & \llap{$-$}31 56 46.  & 7.42 & 7.39 & -3   & F    \\
 164 & \llap{ES}O 440-IG058 \rlap{NED02} &  & 33.4 & 51.7    & 7.5   & 3.1   & 57    & 12 06 51.92 & \llap{$-$}31 56 59.3 & 7.42 & 7.39 & -3   & F    \\
% interacting pair of galaxies
 165 & \llap{ES}O 267-G030     & 61.5    & 26.6    & 57.6    & 9.3   & 6.6   & -60   & 12 14 12.79 & \llap{$-$}47 13 42.9 & 7.42 & 7.27 & -1   & F    \\
% companion galaxy ESO 267-G029 s = 30.9  sp= 13.3  at 12 13 52.231  -47 16 25.57  vh = 5445 km/s not included in fit for ESO 267-G030.
 166 & \llap{IR}AS 12116$-$5615 & 36.0   & 32.9    & 35.2    & 2.0   & 1.9   & 24    & 12 14 22.01 & \llap{$-$}56 32 33.0 & 7.66 & 7.10 & 0    & F    \\
 167 & \llap{ES}O 380-G001     & 59.1    & 41.3    & 50.1    & 3.8   & 3.1   & 32    & 12 14 45.13 & \llap{$-$}35 30 35.3 & 7.56 & 7.39 & -16  & L    \\
 168 & \llap{NG}C 4219         & 107.    & 10.5    & 32.8    & 12.3  & 9.6   & 45    & 12 16 27.39 & \llap{$-$}43 19 27.0 & 7.56 & 7.43 & -18  & L    \\
 169 & \llap{NG}C 4304         & 41.4    & 12.9    & 15.5    & 3.5   & 3.1   & 86    & 12 22 12.73 & \llap{$-$}33 29 04.6 & 7.39 & 7.38 & -3   & L    \\
 170 & \llap{IR}AS F12224$-$0624 & 10.4  & 9.9     & 10.0    & 1.0   & <1.   & 72    & 12 25 03.91 & \llap{$-$}06 40 52.4 & 7.77 & 7.50 & -52  & J    \\
 171 & \llap{NG}C 4418         & 39.0    & 39.3    & 39.6    & 0.9   & <1.   & -49   & 12 26 54.62 & \llap{$-$}00 52 39.1 & 7.98 & 7.41 & -57  & J    \\
 172 & \llap{NG}C 4433         & 134.    & 37.5    &         &       &       &       & 12 27 38.57 & \llap{$-$}08 16 41.6 & 7.84 & 7.80 & 11   & J    \\
 173 & \llap{NG}C 4575         & 76.1    & 7.2     &         &       &       &       & 12 37 51.13 & \llap{$-$}40 32 14.6 & 7.52 & 7.37 & 9    & L    \\
% remarkably faint ~0.5 mJy/beam background triple source s = 56.0 mJy core sp 0.48 mJy/b at 12 37 56.92 -40 28 53.4 ID = WISEA J123756.91-402853.2
 174 & \llap{IC} 3639          & 94.7    & 47.8    & 55.4    & 3.1   & 2.8   & 2     & 12 40 52.86 & \llap{$-$}36 45 21.4 & 7.50 & 7.34 & 1    & L    \\
% edge-on spiral companion ESO 381-G006 s = 0.77 mJy  sp = 0.19 mJy/b at 12 40 40.79 -36 44 21.45 vh = 3211 km/s and
% and pec spiral companion ESO 381-G009 s = 15.7 mJy  sp = 1.21 mJy/b at 12 40 58.34 -36 43 54.03 vh = 3246 km/s not counted in IC 3639 flux.
 175 & \llap{NG}C 4666         & 469.    & 13.4    &         &       &       &       & 12 45 08.63 & \llap{$-$}00 27 43.4 & 7.70 & 7.59 & -48  & J    \\
% another edge-on spiral with radio halo extending well above and below the plane of stars! worth followup long integration, polarization. 
 176 & \llap{NG}C 4691         & 53.3    &         &         &       &       &       &             &                      & 7.74 & 7.51 & -44  & J    \\
 176 & \llap{NG}C 4691A        &         & 5.1     &         &       &       &       & 12 48 12.73 & \llap{$-$}03 19 58.5 & 7.74 & 7.51 & -44  & J    \\ 
 176 & \llap{NG}C 4691B        &         & 6.4     &         &       &       &       & 12 48 13.89 & \llap{$-$}03 19 59.7 & 7.74 & 7.51 & -44  & J    \\
% two distinct radio peaks I labeled A and B.
 177 & \llap{NG}C 4699         & 30.8    & 5.5     & 6.1     & 2.8   & 2.3   & 71    & 12 49 02.19 & \llap{$-$}08 39 51.7 & 7.83 & 7.47 & -42  & J    \\
% core plus very faint (0.1 mJy/b) 3 arcmin extended halo
 178 & \llap{NG}C 4781         & 98.5    &         &         &       &       &       & 12 54 23.7  & \llap{$-$}10 32 11.  & 7.93 & 7.36 & -47  & J    \\
% no clearcut radio nucleus.  The large (LAS ~ 15') radio galaxy NGC 4760 is in the MeerKAT beam.
 179 & \llap{IC} 3908          & 71.7    & 8.5     &         &       &       &       & 12 56 40.62 & \llap{$-$}07 33 44.6 & 8.09 & 7.73 & -38  & J    \\
% triple radio source s = 122. mJy sp = 0.69 mJy/b at 12 56 31.68 -07 36 11.0 ID is faint background galaxy WISEA J125631.66-073611.1
 180 & \llap{NG}C 4818         & 50.5    & 35.9    & 43.2    & 3.8   & 3.2   & 35    & 12 56 48.89 & \llap{$-$}08 31 31.2 & 7.86 & 7.69 & -84  & J    \\
 181 & \llap{ES}O 443-G017     & 40.7    & 32.3    & 38.3    & 3.7   & 2.7   & 45    & 12 57 44.91 & \llap{$-$}29 45 58.8 & 7.64 & 7.34 & -45  & J    \\
 182 & \llap{NG}C 4835         & 203.    & 6.0     &         &       &       &       & 12 58 07.80 & \llap{$-$}46 15 51.9 & 7.47 & 7.37 & 78   & F    \\
 183 & \llap{MC}G -02-33-098\rlap{/9} & 35.4 &     &         &       &       &       &             &                      & 7.59 & 7.45 & 40   & F    \\
 183 & \llap{MC}G -02-33-098W  &         & 15.7    &         &       &       &       & 13 02 19.71 & \llap{$-$}15 46 04.3 & 7.59 & 7.45 & 40   & F    \\
 183 & \llap{MC}G -02-33-098   &         & 8.8     &         &       &       &       & 13 02 20.43 & \llap{$-$}15 45 59.5 & 7.59 & 7.45 & 40   & F    \\ 
% radio nuclei of 098?  just east of  sp = 15.7 13 02 19.71 -15 46 04.3.  No radio emission on position of 099.
 184 & \llap{ES}O 507-G070     & 90.0    & 53.8    & 57.2    & 2.3   & 1.4   & 71    & 13 02 52.41 & \llap{$-$}23 55 18.2 & 7.49 & 7.48 & -32  & F    \\
% Irr galaxy, rather thin for an E or SO. Parabolic tail or wind to NW, possibly also to SW.  Feedback winds? Reobserve with full track! 
 185 & \llap{NG}C 4945         & 6760.   & 2700.   & 450.    & 7.9   & 4.3   & 46    & 13 05 27.53 & \llap{$-$}49 28 04.8 & 7.53 & 7.45 & 62   & B    \\
 186 & \llap{ES}O 323-G077     & 40.4    & 27.4    & 38.0    & 5.0   & 4.2   & -21   & 13 06 26.15 & \llap{$-$}40 24 53.0 & 7.45 & 7.43 & 35   & L    \\
 187 & \llap{IR}AS 13052$-$5711  & 70.1  & 67.9    & 70.0    & 1.7   & 0.6   & -10   & 13 08 18.69 & \llap{$-$}57 27 29.8 & 7.59 & 7.29 & 31   & B    \\
 188 & \llap{NG}C 4984         & 35.2    & 14.2    & 24.2    & 6.7   & 6.1   & 28    & 13 08 57.29 & \llap{$-$}15 30 59.0 & 7.83 & 7.42 & -45  & J    \\
 189 & \llap{NG}C 5010         & 80.4    & 35.2    & 76.1    & 11.9  & 4.4   & -58   & 13 12 26.50 & \llap{$-$}15 47 51.8 & 7.67 & 7.39 & 87   & B    \\
 190 & \llap{MC}G -03-34-014   & 70.8    & 6.9     &         &       &       &       & 13 12 35.39 & \llap{$-$}17 32 33.2 & 7.67 & 7.62 & -52  & J    \\
 191 & \llap{IR}AS 13120$-$5453  & 326.  & 326.    & 334.    & 1.5   & 0.5   & -45   & 13 15 06.34 & \llap{$-$}55 09 22.1 & 7.59 & 7.34 & -89  & B    \\
 192 & \llap{NG}C 5038         & 57.5    & 48.5    & 54.9    & 3.4   & 2.0   & 89    & 13 15 02.08 & \llap{$-$}15 57 06.8 & 7.98 & 7.37 & -42  & J    \\
 193 & \llap{NG}C 5054         & 102.    & 12.7    & 43.1    & 13.8  & 10.0  & -34   & 13 16 58.44 & \llap{$-$}16 38 04.8 & 7.84 & 7.43 & -37  & J    \\
 194 & \llap{NG}C 5068         & 84.7    &         &         &       &       &       & 13 18 54.1  & \llap{$-$}21 01 59.  & 7.65 & 7.26 & -10  & B    \\
% no visible radio nucleus. diffuse radio source LAS ~ 10 arcmin, would benefit from longer integration.  radio morph like H alpha.
 195 & \llap{NG}C 5073         & 43.0    & 27.9    & 32.1    & 3.8   & 2.0   & -36   & 13 19 20.65 & \llap{$-$}14 50 40.5 & 7.98 & 7.47 & -42  & J    \\
 196 & \llap{NG}C 5078         & 200.    & 119.    & 131.    & 2.6   & 2.0   & -60   & 13 19 50.00 & \llap{$-$}27 24 37.1 & 8.00 & 7.13 & -50  & J    \\
% striking edge-on disk with symmetric perpendicular jets! Integrate longer to see the jets fade away.
% Nearby IC 0879 at 13 19 40.56 -27 25 44.2 is a faint radio source, but Vh = 2388 km/s not close to NGC 5078 Vh = 3600 km/s.
 197 & \llap{MC}G -03-34-064   & 270.    & 279.    & 275.    & <1.   &       &       & 13 22 24.57 & \llap{$-$}16 43 42.2 & 7.70 & 7.51 & -39  & B    \\
% Nearby MCG -03-34-063 at 13 22 19.14 -16 42 29.9 is a faint radio source, but Vh = 6394 km/s not close to MCG -03-34-064 Vh = 4959 km/s.
 198 & \llap{NG}C 5128         & \llap{299}000. & 4190. & 4560. & 2.5 & 1.6  & 51    & 13 25 27.64 & \llap{$-$}43 01 09.3 & 7.04 & 6.91 & 0    & L    \\
% Cen A debowl aparm(3) = 92e-6, plot blc 705, trc 1304, pixra = -.0001 1, func ''. Faint disk emission? 
 199 & \llap{NG}C 5135         & 214.    & 150.    & 190.    & 4.8   & 2.7   & 18    & 13 25 44.07 & \llap{$-$}29 50 01.0 & 7.61 & 7.40 & -10  & B    \\
 200 & \llap{ES}O 173-G015     & 357.    & 199.    & 286.    & 6.0   & 3.7   & -28   & 13 27 23.83 & \llap{$-$}57 29 21.7 & 7.53 & 7.38 & 40   & B    \\
 201 & \llap{NG}C 5188         & 108.    & 68.5    & 88.8    & 4.7   & 3.3   & 88    & 13 31 28.28 & \llap{$-$}34 47 40.4 & 7.61 & 7.29 & -9   & L    \\
 202 & \llap{IC} 4280          & 64.6    & 13.8    &         &       &       &       & 13 32 53.47 & \llap{$-$}24 12 25.1 & 7.62 & 7.36 & 90   & B    \\
 203 & \llap{NG}C 5236         & 2800.   & 65.4    & 299.    & 16.3  & 12.2  & -31   & 13 37 00.55 & \llap{$-$}29 51 55.5 & 7.69 & 7.29 & -73  & J    \\
% spectacular face-on spiral galaxy debowl aparm(3) 40e-6, blc 442 trc 1451
 204 & \llap{NG}C 5247         & 166.    &         &         &       &       &       & 13 38 03.2  & \llap{$-$}17 53 03.  & 8.74 & 7.54 & -37  & J    \\
% no clearcut radio nucleus 
 205 & \llap{NG}C 5253         & 91.5    & 22.9    & 59.7    & 10.4  & 8.6   & 8     & 13 39 55.98 & \llap{$-$}31 38 26.7 & 7.63 & 7.31 & 0    & L    \\
 206 & \llap{ES}O 221-IG008    & 28.7    &         &         &       &       &       & 13 50 27.6  & \llap{$-$}48 16 38.  & 7.43 & 7.29 & -1   & B    \\
% marginally resolved pair of galaxies
 207 & \llap{ES}O 221-IG010    & 116.    & 17.5    & 59.2    & 14.2  & 9.1   & -46   & 13 50 56.87 & \llap{$-$}49 03 18.3 & 7.62 & 7.32 & 84   & B    \\
 208 & \llap{NG}C 5427         & 87.8    &  4.0    & 14.7    & 13.9  & 11.1  & 46    & 14 03 26.13 & \llap{$-$}06 01 50.7 & 7.96 & 7.26 & -51  & J    \\
% pair with NGC 5426 3 arcmin south s = 45.2 mJy, no visible radio nucleus.
 209 & \llap{NG}C 5483         & 37.     &         &         &       &       &       & 14 10 25.0  & \llap{$-$}43 19 30.  & 7.59 & 7.34 & -90  & B    \\
% no clear radio nucleus; position is of central region ~20 arcsec in diameter.
 210 & \llap{ES}O 221-G032     & 62.5    &         &         &       &       &       & 14 12 09.25 & \llap{$-$}49 23 22.2 & 7.40 & 7.36 & -2   & B    \\
 211 & \llap{NG}C 5506         & 360.    & 335.    & 347.    & 1.6   & 1.5   & -62   & 14 13 14.95 & \llap{$-$}03 12 27.7 & 7.86 & 7.71 & -34  & J    \\
 212 & \llap{IC} 4402          & 51.7    & 20.6    & 25.8    & 4.4   & 3.0   & -44   & 14 21 13.10 & \llap{$-$}46 17 52.0 & 7.56 & 7.42 & -41  & B    \\
 213 & \llap{NG}C 5595         & 124.    & 5.9     &         &       &       &       & 14 24 13.34 & \llap{$-$}16 43 21.1 & 7.69 & 7.34 & -53  & J    \\
% pair with NGC 5597
 214 & \llap{NG}C 5597         & 68.9    & 12.2    & 26.4    & 10.2  & 5.9   & 45    & 14 24 27.53 & \llap{$-$}16 45 46.8 & 7.69 & 7.34 & -53  & J    \\
% pair with NGC 5595 
 215 & \llap{IC} 4444          & 245.    & 11.7    &         &       &       &       & 14 31 38.8  & \llap{$-$}43 25 10.  & 7.52 & 7.43 & 44   & L    \\
 % IC 4444 = IC 4441.  
 216 & \llap{NG}C 5643         & 234.    & 20.4    &         &       &       &       & 14 32 40.75 & \llap{$-$}44 10 28.7 & 7.54 & 7.26 & -1   & L    \\
 217 & \llap{IR}AS F14348$-$1447 & 37.4  & 32.0    & 37.1    & 4.3   & 1.4   & 42    & 14 37 38.32 & \llap{$-$}15 00 22.6 & 8.36 & 7.52 & -18  & G    \\
% unresolved pair of galaxies
 218 & \llap{NG}C 5713         & 176.    & 22.7    &         &       &       &       & 14 40 11.3  & \llap{$-$}00 17 20 . & 8.19 & 7.89 & -33  & G    \\
 219 & \llap{IR}AS F14378$-$3651 & 31.6  & 30.9    & 30.9    & 1.0   & <1.0  & 31    & 14 40 59.07 & \llap{$-$}37 04 32.0 & 7.57 & 7.33 & 32   & B    \\
 220 & \llap{NG}C 5719         & 64.1    & 25.1    & 50.5    & 11.0  & 5.1   & -85   & 14 40 56.35 & \llap{$-$}00 19 05.4 & 8.19 & 7.89 & -33  & G    \\
 221 & \llap{NG}C 5728         & 82.3    & 32.7    & 52.4    & 7.1   & 5.2   & -55   & 14 42 23.79 & \llap{$-$}17 15 09.6 & 8.66 & 7.36 & -5   & G    \\
 222 & \llap{NG}C 5734         & 78.0    & 18.8    &         &       &       &       & 14 45 09.13 & \llap{$-$}20 52 13.3 & 7.50 & 7.46 & 45   & B    \\
% companion galaxy NGC 5734S Vh = 4118 km/s s = 58.3, sp = 9.2 at 14 45 11.15  -20 54 49.1 not included.
 223 & \llap{ES}O 386-G019     & 34.5    & 17.2    & 33.5    & 8.0   & 6.4   & -10   & 14 46 10.41 & \llap{$-$}37 41 06.4 & 7.50 & 7.23 & 0    & L    \\
 224 & \llap{UG}CA 394         & 36.1    & 6.3     & 17.6    & 16.7  & 5.5   & -13   & 14 47 24.17 & \llap{$-$}17 26 45.1 & 8.80 & 7.20 & -47  & G    \\
 225 & \llap{NG}C 5757         & 48.9    & 12.8    & 21.3    & 7.4   & 5.2   & -18   & 14 47 46.38 & \llap{$-$}19 04 42.5 & 7.88 & 7.66 & -14  & G    \\
 226 & \llap{IC} 4518A/B       & 176.    &         &         &       &       &       &             &                      & 7.50 & 7.49 & 72   & B    \\
 226 & \llap{IC} 4518A         &         & 88.6    & 149.    & 9.3   & 2.6   & 83    & 14 57 41.24 & \llap{$-$}43 07 55.5 & 7.50 & 7.49 & 72   & B    \\
 226 & \llap{IC} 4518B         &         & 6.2     & 19.0    & 18.8  & 3.9   & -78   & 14 57 44.95 & \llap{$-$}43 07 55.0 & 7.50 & 7.49 & 72   & B    \\
% interacting pair of galaxies
 227 & \llap{NG}C 5786         & 70.6    & 12.6    & 27.6    & 10.2  & 6.1   & 48    & 14 58 56.38 & \llap{$-$}42 00 49.1 & 7.50 & 7.41 & 31   & L    \\
 228 & \llap{NG}C 5792         & 78.1    & 15.2    & 36.5    & 15.2  & 3.8   & 79    & 14 58 22.69 & \llap{$-$}01 05 27.9 & 8.71 & 7.59 & -34  & G    \\
 229 & \llap{NG}C 5793         & 1020.   & 1070.   & 1040.   & <1.   & <1.   &       & 14 59 24.75 & \llap{$-$}16 41 35.8 & 9.42 & 6.86 & -17  & G    \\
 230 & \llap{NG}C 5861         & 78.4    & 3.9     &         &       &       &       & 15 09 16.14 & \llap{$-$}11 19 18.1 & 9.65 & 6.91 & -13  & G    \\
 231 & \llap{NG}C 5833         & 74.5    & 6.1     &         &       &       &       & 15 11 53.43 & \llap{$-$}72 51 33.6 & 7.83 & 7.40 & -38  & B    \\
 232 & \llap{UG}CA 402         & 63.6    & 4.3     &         &       &       &       & 15 13 30.94 & \llap{$-$}20 40 28.8 & 7.95 & 7.63 & -30  & G    \\
 233 & \llap{NG}C 5915         & 70.8    & 13.7    &         &       &       &       & 15 21 33.5  & \llap{$-$}13 05 33.  & 8.30 & 8.05 & -40  & G    \\
% interacting pair of galaxies? brightest radio point is SE of diffuse emission halo and 2MASX position.
 234 & \llap{ES}O 099-G004     & 64.1    & 38.5    & 61.9    & 7.8   & 3.7   & -11   & 15 24 57.95 & \llap{$-$}63 07 31.7 & 7.51 & 7.40 & -4   & B    \\
% marginally resolved interacting pair of galaxies? compare with 2MASX image, position(s). 
 235 & \llap{NG}C 5937         & 123.    & 19.1    &         &       &       &       & 15 30 46.09 & \llap{$-$}02 49 45.9 & 8.36 & 7.61 & -48  & G    \\
 236 & \llap{NG}C 6000         & 187.    & 93.2    & 117.    & 4.5   & 3.3   & 3     & 15 49 49.51 & \llap{$-$}29 23 13.1 & 7.88 & 7.53 & -40  & G    \\
 237 & \llap{ES}O 137-G014     & 36.4    & 23.4    & 31.4    & 4.9   & 3.9   & -89   & 16 17 10.79 & \llap{$-$}58 18 45.9 & 7.87 & 7.32 & -68  & B    \\
 238 & \llap{IC} 4595          & 79.9    & 6.6     &         &       &       &       & 16 20 44.03 & \llap{$-$}70 08 34.9 & 8.12 & 7.20 & -54  & B    \\
 239 & \llap{IR}AS F16164$-$0746 & 69.6  & 70.1    & 70.5    & 1.9   & <1.   & -18   & 16 19 11.78 & \llap{$-$}07 54 03.0 & 8.92 & 7.04 & -11  & G    \\
 240 & \llap{ES}O 452-G005     & 53.3    & 10.1    &         &       &       &       & 16 31 40.17 & \llap{$-$}28 06 07.6 & 7.73 & 7.53 & -44  & G    \\
 241 & \llap{NG}C 6156         & 176.    & 11.4    &         &       &       &       & 16 34 52.53 & \llap{$-$}60 37 06.5 & 7.45 & 7.33 & -2   & A    \\
 242 & \llap{ES}O 069-IG006    & 54.2    & 47.7    & 54.6    & 3.7   & 1.8   & -39   & 16 38 11.79 & \llap{$-$}68 26 06.9 & 7.80 & 7.24 & 1    & A    \\
 243 & \llap{IR}AS F16399$-$0937 & 60.9  & 28.8    & 57.8    & 8.5   & 6.5   & 27    & 16 42 40.14 & \llap{$-$}09 43 12.8 & 7.66 & 7.39 & -23  & A    \\
% marginally resolved pair of galaxies
 244 & \llap{ES}O 453-G005     & 30.0    & 23.5    & 25.9    & 3.0   & 1.6   & 33    & 16 47 31.11 & \llap{$-$}29 21 19.9 & 7.54 & 7.32 & 0    & A    \\
% pair with WISEA J164729.33-291906.6 s = 14.6 sp = 3.9 at 16 47 29.37 -29 19 05.4 Vh = 6328 km/s
 245 & \llap{NG}C 6215         & 327.    & 12.5    &         &       &       &       & 16 51 06.67 & \llap{$-$}58 59 33.3 & 7.52 & 7.23 & 0    & A    \\
 246 & \llap{NG}C 6221         & 386.    & 43.6    & 90.9    & 8.5   & 6.9   & 85    & 16 52 46.20 & \llap{$-$}59 12 59.3 & 7.47 & 7.29 & -1   & A    \\
 247 & \llap{IR}AS F16516$-$0948 & 83.2  & 20.7    & 76.9    & 13.9  & 10.9  & 59    & 16 54 23.98 & \llap{$-$}09 53 19.9 & 7.56 & 7.46 & -32  & A    \\
 248 & \llap{NG}C 6300         & 111.    & 14.5    & 16.2    & 2.9   & 2.3   & 16    & 17 16 59.40 & \llap{$-$}62 49 12.4 & 7.54 & 7.29 & -1   & A    \\
 249 & \llap{IR}AS F17138$-$1017 & 69.0  & 49.4    & 67.3    & 5.7   & 3.2   & 5     & 17 16 35.85 & \llap{$-$}10 20 41.3 & 7.63 & 7.50 & 27   & G    \\
 250 & \llap{IR}AS F17207$-$0014 & 107.  & 103.    & 105.    & 1.    & 0.9   & -46   & 17 23 22.02 & \llap{$-$}00 17 01.8 & 7.83 & 7.47 & 27   & G    \\
 251 & \llap{ES}O 138-G027     & 55.7    & 22.0    & 36.6    & 6.2   & 5.8   & 58    & 17 26 43.21 & \llap{$-$}59 55 54.1 & 7.52 & 7.24 & 0    & A    \\
 252 & \llap{IC} 4662          & 30.1    &         &         &       &       &       & 17 47 07.8  & \llap{$-$}64 38 28.  & 7.58 & 7.24 & 0    & A    \\
% Irr galaxy with bright HII regions, no nucleus.
 253 & \llap{IR}AS 17578$-$0400  & 76.3  & 61.7    & 69.4    & 3.0   & 2.3   & -67   & 18 00 31.89 & \llap{$-$}04 00 52.1 & 7.58 & 7.54 & -33  & A    \\
 253 & \llap{IR}AS 17578$-$0400W & 29.0  & 5.9     & 24.9    & 15.9  & 11.5  & 59    & 18 00 24.52 & \llap{$-$}04 01 00.9 & 7.58 & 7.54 & -33  & A    \\ 
 253 & \llap{IR}AS 17578$-$0400S & 15.2  & 5.8     & 12.2    & 8.9   & 7.0   & 71    & 18 00 34.01 & \llap{$-$}04 01 43.3 & 7.58 & 7.54 & -33  & A    \\
% group of 3 galaxies,  main: Vh = 4210 km/s, W: Vh = 4268 km/s, S: Vh = 4272 km/s
 254 & \llap{IC} 4687/6        & 112.    &         &         &       &       &       &             &                      & 7.47 & 7.23 & 0    & A    \\
 254 & \llap{IC} 4686          & 11.5    & 9.9     & 10.6    & 2.0   & 1.9   & -33   & 18 13 38.63 & \llap{$-$}57 43 56.2 & 7.47 & 7.23 & 0    & A    \\
 254 & \llap{IC} 4687          & 99.8    & 45.4    & 91.2    & 8.2   & 6.5   & 81    & 18 13 39.57 & \llap{$-$}57 43 30.5 & 7.47 & 7.23 & 0    & A    \\
% IC 4686 Vh = 4948, IC 4687 Vh = 5200
% IC 4689 Vh 4849 km/s s = 24.7 sp = 14.5 si=22.6  size 7.0 x 3.9 pa -47 at 18 13 40.22 -57 44 53.1 is not part of IRAS source.
 255 & \llap{ES}O 140-G012     & 33.5    & 13.3    & 18.9    & 5.1   & 4.5   & 3     & 18 14 16.72 & \llap{$-$}60 05 29.2 & 7.67 & 7.09 & 0    & A    \\
 256 & \llap{IR}AS F18293$-$3413 & 233.  & 145.    & 222.    & 5.9   & 4.9   & -60   & 18 32 41.12 & \llap{$-$}34 11 26.7 & 7.52 & 7.19 & 0    & A    \\
% flux and fit do not include eastern companion source sp = 13.5 at 18 32 44.86  -34 13 44.3.
 257 & \llap{IC} 4734          & 80.4    & 52.3    & 62.7    & 3.8   & 2.6   & -74   & 18 38 25.55 & \llap{$-$}57 29 24.4 & 7.65 & 7.09 & 0    & A    \\
 258 & \llap{NG}C 6744         & 227.    & 0.26    &         &       &       &       & 19 09 45.94 & \llap{$-$}63 51 26.7 & 7.84 & 7.12 & -3   & A    \\
% huge (LAS ~ 15 arcmin) low-brightness galaxy.
 259 & \llap{NG}C 6753         & 148.    & 9.1     &         &       &       &       & 19 11 23.55 & \llap{$-$}57 02 56.3 & 7.64 & 7.14 & -1   & A    \\
 260 & \llap{ES}O 593-IG008    & 69.0    & 39.0    & 63.4    & 7.6   & 4.2   & 20    & 19 14 31.18 & \llap{$-$}21 19 07.4 & 7.70 & 7.17 & 4    & A    \\
 261 & \llap{IR}AS F19297$-$0406 & 32.8  & 30.6    & 32.6    & 2.5   & 1.2   & -39   & 19 32 22.32 & \llap{$-$}04 00 02.6 & 7.76 & 7.63 & 37   & G    \\
 262 & \llap{NG}C 6808         & 96.9    & 6.6     &         &       &       &       & 19 43 53.68 & \llap{$-$}70 38 00.2 & 7.92 & 7.26 & -42  & A    \\
 263 & \llap{NG}C 6810         & 144.    & 22.2    & 92.4    & 17.5  & 9.6   & -19   & 19 43 34.31 & \llap{$-$}58 39 20.6 & 7.62 & 7.30 & -3   & A    \\
 264 & \llap{NG}C 6814         & 72.5    & 6.6     & 7.1     & 2.3   & 2.0   & 22    & 19 42 40.60 & \llap{$-$}10 19 26.6 & 7.75 & 7.68 & 47   & G    \\
 265 & \llap{NG}C 6822         & 100.    &         &         &       &       &       & 19 44 51.4  & \llap{$-$}14 47 35.  & 7.58 & 7.57 & 43   & D    \\
% dwarf irregular galaxy, low surface brightness.
 266 & \llap{NG}C 6835         & 56.1    & 30.3    & 47.3    & 7.2   & 4.1   & 67    & 19 54 32.90 & \llap{$-$}12 34 05.1 & 7.72 & 7.60 & -12  & G    \\
 267 & \llap{ES}O 339-G011     & 164.    & 134.    & 146.    & 2.5   & 2.0   & 56    & 19 57 37.68 & \llap{$-$}37 56 08.6 & 8.07 & 7.07 & 48   & D    \\
% "ghost" FR I LAS ~ 15 arcmin ID with WISEA J195830.62-373826.5 at Vh = 28353 km/s.
 268 & \llap{IC} 4946          & 17.0    & 14.4    & 16.2    & 3.1   & 2.2   & 69    & 20 23 58.16 & \llap{$-$}43 59 41.3 & 8.05 & 6.99 & 48   & K    \\
 269 & \llap{NG}C 6907         & 155.    & 17.4    & 44.0    & 9.5   & 6.1   & -70   & 20 25 06.78 & \llap{$-$}24 48 33.9 & 7.56 & 7.43 & 44   & D    \\
 270 & \llap{NG}C 6918         & 38.2    & 31.2    & 36.0    & 3.3   & 2.4   & -13   & 20 30 47.19 & \llap{$-$}47 28 25.5 & 7.66 & 7.29 & 41   & D    \\
 271 & \llap{NG}C 6926         & 127.    & 13.4    & 36.7    & 10.4  & 9.7   & -22   & 20 33 06.30 & \llap{$-$}02 01 39.0 & 7.66 & 7.61 & 5    & D    \\
 272 & \llap{IC} 5063          & 1490.   & 1370.   & 1430.   & 1.6   & 1.6   &       & 20 52 02.21 & \llap{$-$}57 04 07.3 & 7.69 & 7.37 & 49   & D    \\
% AGN core with plume.  Field contains serendipitous background (Vh = 18052 km/s) giant radio galaxy at 20 51 39.8 -57 04 34. 
 273 & \llap{ES}O 286-IG019    & 33.3    & 29.0    & 31.6    & 2.4   & 2.1   & -53   & 20 58 26.90 & \llap{$-$}42 39 00.8 & 7.56 & 7.52 & 45   & D    \\
 274 & \llap{ES}O 286-G035     & 49.0    & 30.8    & 46.4    & 7.0   & 3.5   & 12    & 21 04 11.21 & \llap{$-$}43 35 36.2 & 8.03 & 6.93 & 39   & D    \\
% sp = 0.46 possible companion galaxy (no Vh) at 21 04 08.21  DEC -43 35 30.3 not included in s.
 275 & \llap{ES}O 402-G026     & 40.0    & 18.8    & 29.7    & 7.0   & 4.3   & -74   & 21 22 31.43 & \llap{$-$}36 40 52.6 & 7.48 & 7.44 & -39  & K    \\
 276 & \llap{NG}C 7083         & 69.3    &         &         &       &       &       & 21 35 45.2  & \llap{$-$}63 54 08.  & 8.02 & 7.11 & 41   & D    \\
% Three bright radio spots in galaxy, none is clearly the nucleus.
 277 & \llap{NG}C 7090         & 54.5    &         &         &       &       &       & 21 36 30.1  & \llap{$-$}54 33 35.  & 7.81 & 7.18 & 38   & D    \\
% Large edge-on spiral, asymmetric, no clearcut radio nucleus.
 278 & \llap{ES}O 343-IG013    & 29.2    &         &         &       &       &       &             &                      & 8.02 & 6.98 & 37   & D    \\
 278 & \llap{ES}O 343-IG013 \rlap{NED01} &  & 11.6 & 21.1    & 7.2   & 4.1   & -86   & 21 36 10.71 & \llap{$-$}38 32 43.3 & 8.02 & 6.98 & 37   & D    \\
 278 & \llap{ES}O 343-IG013 \rlap{NED02} &  & 5.3  &         &       &       &       & 21 36 11.02 & \llap{$-$}38 32 34.2 & 8.02 & 6.98 & 37   & D    \\
% pair of galaxies NED01 at Vh = 5681, NED02 at Vh = 5832. 
 279 & \llap{NG}C 7130         & 196.    & 146.    & 164.    & 2.9   & 2.3   & 3     & 21 48 19.66 & \llap{$-$}34 57 05.2 & 7.75 & 7.31 & 44   & D    \\
 280 & \llap{NG}C 7172         & 38.0    & 17.1    & 33.1    & 10.6  & 3.8   & -88   & 22 02 01.93 & \llap{$-$}31 52 10.0 & 7.51 & 7.49 & -70  & K    \\
 281 & \llap{NG}C 7205         & 95.9    &         &         &       &       &       & 22 08 34.4  & \llap{$-$}57 26 36.  & 7.82 & 7.23 & 37   & D    \\
% no radio nucleus
 282 & \llap{ES}O 467-G027     & 58.7    & 7.5     &         &       &       &       & 22 14 40.00 & \llap{$-$}27 27 49.4 & 7.59 & 7.52 & -37  & H    \\
% faint crescent source at 22 14 40.8 -27 26 19 is optically faint and probably unrelated.
 283 & \llap{IC} 5179          & 180.    & 27.2    &         &       &       &       & 22 16 09.24 & \llap{$-$}36 50 37.7 & 8.00 & 6.92 & 43   & D    \\
 284 & \llap{ES}O 602-G025     & 51.7    & 28.1    & 40.4    & 5.7   & 4.2   & -8    & 22 31 25.51 & \llap{$-$}19 02 03.4 & 7.78 & 7.16 & -24  & H    \\
 285 & \llap{ES}O 534-G009     & 73.8    & 54.3    & 61.6    & 3.4   & 2.0   & 33    & 22 38 41.39 & \llap{$-$}25 51 01.5 & 7.62 & 7.36 & -38  & H    \\
 286 & \llap{ES}O 239-IG002    & 44.2    & 38.5    & 41.6    & 2.6   & 1.6   & 16    & 22 49 39.97 & \llap{$-$}48 50 59.2 & 7.59 & 7.17 & 1    & D    \\
 287 & \llap{IR}AS F22491$-$1808 & 6.7   & 6.1     & 6.7     & 2.7   & 0.6   & -69   & 22 51 49.33 & \llap{$-$}17 52 23.3 & 7.70 & 7.21 & -15  & H    \\
% unresolved merging pair
 288 & \llap{NG}C 7418         & 54.8    & 1.7     &         &       &       &       & 22 56 36.16 & \llap{$-$}37 01 47.4 & 8.12 & 7.34 & 34   & K    \\
 289 & \llap{NG}C 7496         & 46.3    & 16.9    & 20.1    & 3.7   & 2.7   & -34   & 23 09 47.31 & \llap{$-$}43 25 40.1 & 7.64 & 7.20 & -4   & K    \\
 290 & \llap{ES}O 148-IG002    & 34.8    & 26.2    & 33.5    & 5.6   & 1.7   & -2    & 23 15 46.86 & \llap{$-$}59 03 15.7 & 7.64 & 7.13 & 1    & D    \\
% unresolved merger
 291 & \llap{NG}C 7552         & 332.    & 116.    & 222.    & 7.3   & 7.1   & 41    & 23 16 10.85 & \llap{$-$}42 35 06.2 & 8.07 & 6.95 & 45   & D    \\
 292 & \llap{NG}C 7582         & 326.    & 156.    & 209.    & 5.2   & 3.4   & -34   & 23 18 23.65 & \llap{$-$}42 22 13.0 & 7.59 & 7.27 & 17   & K    \\
% several bent-tail galaxies in the field, especially the BL Lac object MCG 07-47-031 at Vh = 16351 km/s in the cluster Abell S1111! 
 293 & \llap{NG}C 7592         & 79.8    &         &         &       &       &       &             &                      & 7.64 & 7.54 & -22  & H    \\
 293 & \llap{NG}C 7592A        &         & 32.3    & 44.5    & 5.9   & 3.3   & -64   & 23 18 21.85 & \llap{$-$}04 24 56.4 & 7.64 & 7.54 & -22  & H    \\
 293 & \llap{NG}C 7592B        &         & 20.5    & 39.7    & 9.3   & 5.3   & 84    & 23 18 22.58 & \llap{$-$}04 24 58.0 & 7.64 & 7.54 & -22  & H    \\
 293 & \llap{NG}C 7592C        &         & 2.1     &         &       &       &       & 23 18 22.1  & \llap{$-$}04 25 09.  & 7.64 & 7.54 & -22  & H    \\
 294 & \llap{NG}C 7590         & 75.4    & 2.1     &         &       &       &       & 23 18 54.9  & \llap{$-$}42 14 22.  & 7.59 & 7.27 & 17   & K    \\
% marginally visible radio nucleus.
 295 & \llap{NG}C 7599         & 65.6    &         &         &       &       &       & 23 19 20.8  & \llap{$-$}42 15 30.  & 7.59 & 7.27 & 17   & K    \\
% no visible radio nucleus
 296 & \llap{ES}O 077-IG014    & 44.4    &         &         &       &       &       &             &                      & 7.68 & 7.62 & -29  & D    \\
% interacting pair of galaxies
 296 & \llap{ES}O 077-IG014 \rlap{NED01} &  & 10.9 & 11.6    & 2.3   & 1.4   & 87    & 23 21 03.69 & \llap{$-$}69 13 02.0 & 7.68 & 7.62 & -29  & D    \\
 296 & \llap{ES}O 077-IG014 \rlap{NED02} &  & 30.7 & 31.7    & 1.5   & 1.2   & 46    & 23 21 05.42 & \llap{$-$}69 12 48.3 & 7.68 & 7.62 & -29  & D    \\
 297 & \llap{MC}G -01-60-022   & 55.0    & 24.8    & 45.8    & 8.3   & 5.7   & -63   & 23 42 01.01 & \llap{$-$}03 36 55.5 & 7.81 & 7.54 & 25   & D    \\
 298 & \llap{NG}C 7793         & 127.    &         &         &       &       &       & 23 57 48.4  & \llap{$-$}32 35 27.  & 7.61 & 7.37 & -90  & K
% No nucleus, faint disk, many bright radio points (HII regions or SNRs?)
\enddata
\tablecomments{Table~\ref{tab:radio} is published in its entirety in
  the machine-readable format.}
\end{deluxetable*}
